Level truncation and the tachyon in open bosonic string field theory

The tachyonic instability of the open bosonic string is analyzed using the level truncation approach to string field theory. We have calculated all terms in the cubic action of the string field theory describing zero-momentum interactions of up to level 20 between scalars of level 10 or less. These results are used to study the tachyon effective potential and the nonperturbative stable vacuum. We find that the energy gap between the unstable and stable vacua converges much more quickly than the coefficients of the effective tachyon potential. By including fields up to level 10, 99.91% of the energy from the bosonic D-brane tension is cancelled in the nonperturbative stable vacuum. It appears that the perturbative expansion of the effective tachyon potential around the unstable vacuum has a small but finite radius of convergence. We find evidence for a critical point in the tachyon effective potential at a small negative value of the tachyon field corresponding to this radius of convergence. We study the branch structure of the effective potential in the vicinity of this point and speculate that the tachyon effective potential is globally nonnegative.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,270){\makebox(0,0)[r]{0.5}}
\put(1440.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,418){\makebox(0,0)[r]{1}}
\put(1440.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,565){\makebox(0,0)[r]{1.5}}
\put(1440.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,713){\makebox(0,0)[r]{2}}
\put(1440.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{2.5}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,82){\makebox(0,0){10}}
\put(303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,82){\makebox(0,0){20}}
\put(534.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,82){\makebox(0,0){30}}
\put(766.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(997.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(997,82){\makebox(0,0){40}}
\put(997.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){50}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,82){\makebox(0,0){60}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(0,491){\makebox(0,0){$(\ln |c_n|)/n$}}
\put(800,41){\makebox(0,0){n}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1300,328){\makebox(0,0)[r]{(2, 6)}}
\put(1320.0,328.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(141,123){\usebox{\plotpoint}}
\multiput(141.00,124.41)(0.680,0.507){27}{\rule{1.282pt}{0.122pt}}
\multiput(141.00,121.34)(20.338,17.000){2}{\rule{0.641pt}{0.800pt}}
\multiput(165.41,140.00)(0.505,1.960){39}{\rule{0.122pt}{3.261pt}}
\multiput(162.34,140.00)(23.000,81.232){2}{\rule{0.800pt}{1.630pt}}
\multiput(188.41,228.00)(0.505,1.307){39}{\rule{0.122pt}{2.252pt}}
\multiput(185.34,228.00)(23.000,54.326){2}{\rule{0.800pt}{1.126pt}}
\multiput(211.41,287.00)(0.504,0.949){41}{\rule{0.122pt}{1.700pt}}
\multiput(208.34,287.00)(24.000,41.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(235.41,332.00)(0.505,0.811){39}{\rule{0.122pt}{1.487pt}}
\multiput(232.34,332.00)(23.000,33.914){2}{\rule{0.800pt}{0.743pt}}
\multiput(258.41,369.00)(0.505,0.654){39}{\rule{0.122pt}{1.243pt}}
\multiput(255.34,369.00)(23.000,27.419){2}{\rule{0.800pt}{0.622pt}}
\multiput(281.41,399.00)(0.505,0.541){39}{\rule{0.122pt}{1.070pt}}
\multiput(278.34,399.00)(23.000,22.780){2}{\rule{0.800pt}{0.535pt}}
\multiput(303.00,425.41)(0.545,0.505){35}{\rule{1.076pt}{0.122pt}}
\multiput(303.00,422.34)(20.766,21.000){2}{\rule{0.538pt}{0.800pt}}
\multiput(326.00,446.41)(0.640,0.506){29}{\rule{1.222pt}{0.122pt}}
\multiput(326.00,443.34)(20.463,18.000){2}{\rule{0.611pt}{0.800pt}}
\multiput(349.00,464.41)(0.725,0.507){25}{\rule{1.350pt}{0.122pt}}
\multiput(349.00,461.34)(20.198,16.000){2}{\rule{0.675pt}{0.800pt}}
\multiput(372.00,480.41)(0.874,0.509){21}{\rule{1.571pt}{0.123pt}}
\multiput(372.00,477.34)(20.738,14.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(396.00,494.41)(0.988,0.511){17}{\rule{1.733pt}{0.123pt}}
\multiput(396.00,491.34)(19.402,12.000){2}{\rule{0.867pt}{0.800pt}}
\multiput(419.00,506.40)(1.088,0.512){15}{\rule{1.873pt}{0.123pt}}
\multiput(419.00,503.34)(19.113,11.000){2}{\rule{0.936pt}{0.800pt}}
\multiput(442.00,517.40)(1.211,0.514){13}{\rule{2.040pt}{0.124pt}}
\multiput(442.00,514.34)(18.766,10.000){2}{\rule{1.020pt}{0.800pt}}
\multiput(465.00,527.40)(1.368,0.516){11}{\rule{2.244pt}{0.124pt}}
\multiput(465.00,524.34)(18.342,9.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(488.00,536.40)(1.368,0.516){11}{\rule{2.244pt}{0.124pt}}
\multiput(488.00,533.34)(18.342,9.000){2}{\rule{1.122pt}{0.800pt}}
\multiput(511.00,545.40)(1.876,0.526){7}{\rule{2.829pt}{0.127pt}}
\multiput(511.00,542.34)(17.129,7.000){2}{\rule{1.414pt}{0.800pt}}
\multiput(534.00,552.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(534.00,549.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(558.00,559.39)(2.360,0.536){5}{\rule{3.267pt}{0.129pt}}
\multiput(558.00,556.34)(16.220,6.000){2}{\rule{1.633pt}{0.800pt}}
\multiput(581.00,565.39)(2.360,0.536){5}{\rule{3.267pt}{0.129pt}}
\multiput(581.00,562.34)(16.220,6.000){2}{\rule{1.633pt}{0.800pt}}
\multiput(604.00,571.38)(3.447,0.560){3}{\rule{3.880pt}{0.135pt}}
\multiput(604.00,568.34)(14.947,5.000){2}{\rule{1.940pt}{0.800pt}}
\multiput(627.00,576.38)(3.447,0.560){3}{\rule{3.880pt}{0.135pt}}
\multiput(627.00,573.34)(14.947,5.000){2}{\rule{1.940pt}{0.800pt}}
\multiput(650.00,581.38)(3.447,0.560){3}{\rule{3.880pt}{0.135pt}}
\multiput(650.00,578.34)(14.947,5.000){2}{\rule{1.940pt}{0.800pt}}
\put(673,585.34){\rule{4.800pt}{0.800pt}}
\multiput(673.00,583.34)(13.037,4.000){2}{\rule{2.400pt}{0.800pt}}
\multiput(696.00,590.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(696.00,587.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\put(720,593.84){\rule{5.541pt}{0.800pt}}
\multiput(720.00,592.34)(11.500,3.000){2}{\rule{2.770pt}{0.800pt}}
\put(743,597.34){\rule{4.800pt}{0.800pt}}
\multiput(743.00,595.34)(13.037,4.000){2}{\rule{2.400pt}{0.800pt}}
\put(766,600.84){\rule{5.541pt}{0.800pt}}
\multiput(766.00,599.34)(11.500,3.000){2}{\rule{2.770pt}{0.800pt}}
\put(789,604.34){\rule{4.800pt}{0.800pt}}
\multiput(789.00,602.34)(13.037,4.000){2}{\rule{2.400pt}{0.800pt}}
\put(812,607.84){\rule{5.541pt}{0.800pt}}
\multiput(812.00,606.34)(11.500,3.000){2}{\rule{2.770pt}{0.800pt}}
\put(835,610.84){\rule{5.541pt}{0.800pt}}
\multiput(835.00,609.34)(11.500,3.000){2}{\rule{2.770pt}{0.800pt}}
\put(858,613.34){\rule{5.541pt}{0.800pt}}
\multiput(858.00,612.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(881,615.84){\rule{5.782pt}{0.800pt}}
\multiput(881.00,614.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(905,618.84){\rule{5.541pt}{0.800pt}}
\multiput(905.00,617.34)(11.500,3.000){2}{\rule{2.770pt}{0.800pt}}
\put(928,621.34){\rule{5.541pt}{0.800pt}}
\multiput(928.00,620.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(951,623.34){\rule{5.541pt}{0.800pt}}
\multiput(951.00,622.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(974,625.34){\rule{5.541pt}{0.800pt}}
\multiput(974.00,624.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(997,627.34){\rule{5.541pt}{0.800pt}}
\multiput(997.00,626.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1020,629.34){\rule{5.541pt}{0.800pt}}
\multiput(1020.00,628.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1043,631.34){\rule{5.782pt}{0.800pt}}
\multiput(1043.00,630.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1067,633.34){\rule{5.541pt}{0.800pt}}
\multiput(1067.00,632.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1090,635.34){\rule{5.541pt}{0.800pt}}
\multiput(1090.00,634.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1113,637.34){\rule{5.541pt}{0.800pt}}
\multiput(1113.00,636.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1136,638.84){\rule{5.541pt}{0.800pt}}
\multiput(1136.00,638.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1159,640.34){\rule{5.541pt}{0.800pt}}
\multiput(1159.00,639.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1182,641.84){\rule{5.541pt}{0.800pt}}
\multiput(1182.00,641.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1205,643.34){\rule{5.782pt}{0.800pt}}
\multiput(1205.00,642.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1229,644.84){\rule{5.541pt}{0.800pt}}
\multiput(1229.00,644.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1252,645.84){\rule{5.541pt}{0.800pt}}
\multiput(1252.00,645.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1275,647.34){\rule{5.541pt}{0.800pt}}
\multiput(1275.00,646.34)(11.500,2.000){2}{\rule{2.770pt}{0.800pt}}
\put(1298,648.84){\rule{5.541pt}{0.800pt}}
\multiput(1298.00,648.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1321,649.84){\rule{5.541pt}{0.800pt}}
\multiput(1321.00,649.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1344,650.84){\rule{5.541pt}{0.800pt}}
\multiput(1344.00,650.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1367,652.34){\rule{5.782pt}{0.800pt}}
\multiput(1367.00,651.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1391,653.84){\rule{5.541pt}{0.800pt}}
\multiput(1391.00,653.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1414,654.84){\rule{5.541pt}{0.800pt}}
\multiput(1414.00,654.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\put(1437,655.84){\rule{5.541pt}{0.800pt}}
\multiput(1437.00,655.34)(11.500,1.000){2}{\rule{2.770pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1300,287){\makebox(0,0)[r]{(4, 12)}}
\multiput(1320,287)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1420,287){\usebox{\plotpoint}}
\put(141,123){\usebox{\plotpoint}}
\multiput(141,123)(12.897,16.262){2}{\usebox{\plotpoint}}
\multiput(164,152)(5.034,20.136){5}{\usebox{\plotpoint}}
\multiput(187,244)(7.019,19.532){3}{\usebox{\plotpoint}}
\multiput(210,308)(8.838,18.780){3}{\usebox{\plotpoint}}
\multiput(234,359)(10.346,17.993){2}{\usebox{\plotpoint}}
\multiput(257,399)(11.868,17.028){2}{\usebox{\plotpoint}}
\multiput(280,432)(13.459,15.800){2}{\usebox{\plotpoint}}
\put(314.53,470.53){\usebox{\plotpoint}}
\multiput(326,482)(15.662,13.619){2}{\usebox{\plotpoint}}
\put(361.52,511.25){\usebox{\plotpoint}}
\put(378.55,523.09){\usebox{\plotpoint}}
\multiput(396,534)(17.729,10.792){2}{\usebox{\plotpoint}}
\put(432.08,554.83){\usebox{\plotpoint}}
\put(450.78,563.82){\usebox{\plotpoint}}
\put(469.81,572.09){\usebox{\plotpoint}}
\multiput(488,580)(19.328,7.563){2}{\usebox{\plotpoint}}
\put(527.75,594.83){\usebox{\plotpoint}}
\put(547.57,600.96){\usebox{\plotpoint}}
\put(567.47,606.88){\usebox{\plotpoint}}
\put(587.39,612.67){\usebox{\plotpoint}}
\put(607.48,617.91){\usebox{\plotpoint}}
\multiput(627,623)(20.083,5.239){2}{\usebox{\plotpoint}}
\put(667.90,632.89){\usebox{\plotpoint}}
\put(688.31,636.66){\usebox{\plotpoint}}
\put(708.68,640.64){\usebox{\plotpoint}}
\put(729.05,644.57){\usebox{\plotpoint}}
\put(749.50,648.13){\usebox{\plotpoint}}
\put(769.95,651.69){\usebox{\plotpoint}}
\multiput(789,655)(20.581,2.684){2}{\usebox{\plotpoint}}
\put(831.57,660.55){\usebox{\plotpoint}}
\put(852.15,663.24){\usebox{\plotpoint}}
\put(872.73,665.92){\usebox{\plotpoint}}
\put(893.32,668.54){\usebox{\plotpoint}}
\put(913.91,671.16){\usebox{\plotpoint}}
\put(934.52,673.57){\usebox{\plotpoint}}
\put(955.18,675.55){\usebox{\plotpoint}}
\multiput(974,678)(20.677,1.798){2}{\usebox{\plotpoint}}
\put(1017.13,681.75){\usebox{\plotpoint}}
\put(1037.80,683.55){\usebox{\plotpoint}}
\put(1058.49,685.29){\usebox{\plotpoint}}
\put(1079.17,687.06){\usebox{\plotpoint}}
\put(1099.84,688.86){\usebox{\plotpoint}}
\put(1120.52,690.65){\usebox{\plotpoint}}
\put(1141.20,692.45){\usebox{\plotpoint}}
\put(1161.88,694.13){\usebox{\plotpoint}}
\multiput(1182,695)(20.677,1.798){2}{\usebox{\plotpoint}}
\put(1223.98,698.58){\usebox{\plotpoint}}
\put(1244.70,699.68){\usebox{\plotpoint}}
\put(1265.44,700.58){\usebox{\plotpoint}}
\put(1286.14,701.97){\usebox{\plotpoint}}
\put(1306.84,703.38){\usebox{\plotpoint}}
\put(1327.58,704.29){\usebox{\plotpoint}}
\put(1348.30,705.37){\usebox{\plotpoint}}
\multiput(1367,707)(20.738,0.864){2}{\usebox{\plotpoint}}
\put(1410.46,708.85){\usebox{\plotpoint}}
\put(1431.20,709.75){\usebox{\plotpoint}}
\put(1451.93,710.65){\usebox{\plotpoint}}
\put(1460,711){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1300,246){\makebox(0,0)[r]{(6, 18)}}
\put(1320.0,246.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,123){\usebox{\plotpoint}}
\multiput(141.58,123.00)(0.496,0.719){43}{\rule{0.120pt}{0.674pt}}
\multiput(140.17,123.00)(23.000,31.601){2}{\rule{0.400pt}{0.337pt}}
\multiput(164.58,156.00)(0.496,2.067){43}{\rule{0.120pt}{1.735pt}}
\multiput(163.17,156.00)(23.000,90.399){2}{\rule{0.400pt}{0.867pt}}
\multiput(187.58,250.00)(0.496,1.448){43}{\rule{0.120pt}{1.248pt}}
\multiput(186.17,250.00)(23.000,63.410){2}{\rule{0.400pt}{0.624pt}}
\multiput(210.58,316.00)(0.496,1.091){45}{\rule{0.120pt}{0.967pt}}
\multiput(209.17,316.00)(24.000,49.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(234.58,368.00)(0.496,0.896){43}{\rule{0.120pt}{0.813pt}}
\multiput(233.17,368.00)(23.000,39.312){2}{\rule{0.400pt}{0.407pt}}
\multiput(257.58,409.00)(0.496,0.741){43}{\rule{0.120pt}{0.691pt}}
\multiput(256.17,409.00)(23.000,32.565){2}{\rule{0.400pt}{0.346pt}}
\multiput(280.58,443.00)(0.496,0.609){43}{\rule{0.120pt}{0.587pt}}
\multiput(279.17,443.00)(23.000,26.782){2}{\rule{0.400pt}{0.293pt}}
\multiput(303.58,471.00)(0.496,0.520){43}{\rule{0.120pt}{0.517pt}}
\multiput(302.17,471.00)(23.000,22.926){2}{\rule{0.400pt}{0.259pt}}
\multiput(326.00,495.58)(0.574,0.496){37}{\rule{0.560pt}{0.119pt}}
\multiput(326.00,494.17)(21.838,20.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(349.00,515.58)(0.639,0.495){33}{\rule{0.611pt}{0.119pt}}
\multiput(349.00,514.17)(21.732,18.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(372.00,533.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(372.00,532.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(396.00,548.58)(0.827,0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(396.00,547.17)(21.429,14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(419.00,562.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(419.00,561.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(442.00,574.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(442.00,573.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(465.00,586.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(465.00,585.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(488.00,595.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(488.00,594.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(511.00,605.59)(1.484,0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(511.00,604.17)(20.406,8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(534.00,613.59)(1.789,0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(534.00,612.17)(20.946,7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(558.00,620.59)(1.713,0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(558.00,619.17)(20.065,7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(581.00,627.59)(1.713,0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(581.00,626.17)(20.065,7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(604.00,634.59)(2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(604.00,633.17)(19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(627.00,640.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(627.00,639.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(650.00,645.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(650.00,644.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(673.00,650.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(673.00,649.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(696.00,655.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(696.00,654.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(720.00,660.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(720.00,659.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(743.00,664.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(743.00,663.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(766.00,668.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(766.00,667.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(789.00,672.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(789.00,671.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(812.00,675.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(812.00,674.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(835.00,679.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(835.00,678.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(858.00,682.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(858.00,681.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(881.00,685.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(881.00,684.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\put(905,688.17){\rule{4.700pt}{0.400pt}}
\multiput(905.00,687.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(928.00,690.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(928.00,689.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\put(951,693.17){\rule{4.700pt}{0.400pt}}
\multiput(951.00,692.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(974.00,695.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(974.00,694.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\put(997,698.17){\rule{4.700pt}{0.400pt}}
\multiput(997.00,697.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1020,700.17){\rule{4.700pt}{0.400pt}}
\multiput(1020.00,699.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1043,702.17){\rule{4.900pt}{0.400pt}}
\multiput(1043.00,701.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1067,704.17){\rule{4.700pt}{0.400pt}}
\multiput(1067.00,703.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1090,706.17){\rule{4.700pt}{0.400pt}}
\multiput(1090.00,705.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1113,708.17){\rule{4.700pt}{0.400pt}}
\multiput(1113.00,707.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1136,710.17){\rule{4.700pt}{0.400pt}}
\multiput(1136.00,709.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1159,711.67){\rule{5.541pt}{0.400pt}}
\multiput(1159.00,711.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1182,713.17){\rule{4.700pt}{0.400pt}}
\multiput(1182.00,712.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1205,715.17){\rule{4.900pt}{0.400pt}}
\multiput(1205.00,714.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1229,716.67){\rule{5.541pt}{0.400pt}}
\multiput(1229.00,716.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1252,718.17){\rule{4.700pt}{0.400pt}}
\multiput(1252.00,717.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1275,719.67){\rule{5.541pt}{0.400pt}}
\multiput(1275.00,719.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1298,720.67){\rule{5.541pt}{0.400pt}}
\multiput(1298.00,720.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1321,722.17){\rule{4.700pt}{0.400pt}}
\multiput(1321.00,721.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1344,723.67){\rule{5.541pt}{0.400pt}}
\multiput(1344.00,723.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1367,724.67){\rule{5.782pt}{0.400pt}}
\multiput(1367.00,724.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1391,725.67){\rule{5.541pt}{0.400pt}}
\multiput(1391.00,725.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1414,727.17){\rule{4.700pt}{0.400pt}}
\multiput(1414.00,726.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(1437,728.67){\rule{5.541pt}{0.400pt}}
\multiput(1437.00,728.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1300,205){\makebox(0,0)[r]{(8, 20)}}
\multiput(1320,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1420,205){\usebox{\plotpoint}}
\put(141,123){\usebox{\plotpoint}}
\multiput(141,123)(11.398,17.345){3}{\usebox{\plotpoint}}
\multiput(164,158)(4.884,20.173){4}{\usebox{\plotpoint}}
\multiput(187,253)(6.739,19.631){4}{\usebox{\plotpoint}}
\multiput(210,320)(8.698,18.845){2}{\usebox{\plotpoint}}
\multiput(234,372)(9.969,18.205){3}{\usebox{\plotpoint}}
\multiput(257,414)(11.630,17.191){2}{\usebox{\plotpoint}}
\put(290.52,461.26){\usebox{\plotpoint}}
\multiput(303,477)(14.361,14.985){2}{\usebox{\plotpoint}}
\multiput(326,501)(15.328,13.995){2}{\usebox{\plotpoint}}
\put(364.21,533.90){\usebox{\plotpoint}}
\put(381.21,545.75){\usebox{\plotpoint}}
\multiput(396,555)(17.729,10.792){2}{\usebox{\plotpoint}}
\put(434.58,577.81){\usebox{\plotpoint}}
\put(453.03,587.28){\usebox{\plotpoint}}
\put(471.87,595.99){\usebox{\plotpoint}}
\multiput(488,603)(19.328,7.563){2}{\usebox{\plotpoint}}
\put(529.87,618.56){\usebox{\plotpoint}}
\put(549.54,625.18){\usebox{\plotpoint}}
\put(569.33,631.45){\usebox{\plotpoint}}
\put(589.19,637.49){\usebox{\plotpoint}}
\put(609.10,643.33){\usebox{\plotpoint}}
\multiput(627,648)(20.282,4.409){2}{\usebox{\plotpoint}}
\put(669.77,657.30){\usebox{\plotpoint}}
\put(690.05,661.71){\usebox{\plotpoint}}
\put(710.36,665.99){\usebox{\plotpoint}}
\put(730.74,669.87){\usebox{\plotpoint}}
\put(751.19,673.42){\usebox{\plotpoint}}
\put(771.64,676.98){\usebox{\plotpoint}}
\put(792.09,680.54){\usebox{\plotpoint}}
\multiput(812,684)(20.581,2.684){2}{\usebox{\plotpoint}}
\put(853.70,689.44){\usebox{\plotpoint}}
\put(874.29,692.12){\usebox{\plotpoint}}
\put(894.88,694.73){\usebox{\plotpoint}}
\put(915.46,697.36){\usebox{\plotpoint}}
\put(936.08,699.70){\usebox{\plotpoint}}
\put(956.73,701.75){\usebox{\plotpoint}}
\put(977.33,704.29){\usebox{\plotpoint}}
\multiput(997,706)(20.581,2.684){2}{\usebox{\plotpoint}}
\put(1039.26,710.67){\usebox{\plotpoint}}
\put(1059.94,712.41){\usebox{\plotpoint}}
\put(1080.62,714.18){\usebox{\plotpoint}}
\put(1101.30,715.98){\usebox{\plotpoint}}
\put(1121.97,717.78){\usebox{\plotpoint}}
\put(1142.65,719.58){\usebox{\plotpoint}}
\put(1163.34,721.19){\usebox{\plotpoint}}
\multiput(1182,722)(20.677,1.798){2}{\usebox{\plotpoint}}
\put(1225.48,724.85){\usebox{\plotpoint}}
\put(1246.17,726.49){\usebox{\plotpoint}}
\put(1266.89,727.65){\usebox{\plotpoint}}
\put(1287.59,729.09){\usebox{\plotpoint}}
\put(1308.30,730.45){\usebox{\plotpoint}}
\put(1329.01,731.70){\usebox{\plotpoint}}
\put(1349.71,733.25){\usebox{\plotpoint}}
\put(1370.44,734.14){\usebox{\plotpoint}}
\multiput(1391,735)(20.736,0.902){2}{\usebox{\plotpoint}}
\put(1432.60,737.62){\usebox{\plotpoint}}
\put(1453.32,738.71){\usebox{\plotpoint}}
\put(1460,739){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1300,164){\makebox(0,0)[r]{(10, 20)}}
\put(1320.0,164.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(141,123){\usebox{\plotpoint}}
\multiput(143.24,123.00)(0.501,0.770){36}{\rule{0.121pt}{2.178pt}}
\multiput(138.51,123.00)(23.000,31.479){2}{\rule{1.200pt}{1.089pt}}
\multiput(166.24,159.00)(0.501,2.113){36}{\rule{0.121pt}{5.309pt}}
\multiput(161.51,159.00)(23.000,84.982){2}{\rule{1.200pt}{2.654pt}}
\multiput(189.24,255.00)(0.501,1.464){36}{\rule{0.121pt}{3.796pt}}
\multiput(184.51,255.00)(23.000,59.122){2}{\rule{1.200pt}{1.898pt}}
\multiput(212.24,322.00)(0.500,1.101){38}{\rule{0.121pt}{2.950pt}}
\multiput(207.51,322.00)(24.000,46.877){2}{\rule{1.200pt}{1.475pt}}
\multiput(236.24,375.00)(0.501,0.905){36}{\rule{0.121pt}{2.491pt}}
\multiput(231.51,375.00)(23.000,36.829){2}{\rule{1.200pt}{1.246pt}}
\multiput(259.24,417.00)(0.501,0.725){36}{\rule{0.121pt}{2.074pt}}
\multiput(254.51,417.00)(23.000,29.695){2}{\rule{1.200pt}{1.037pt}}
\multiput(282.24,451.00)(0.501,0.614){36}{\rule{0.121pt}{1.813pt}}
\multiput(277.51,451.00)(23.000,25.237){2}{\rule{1.200pt}{0.907pt}}
\multiput(305.24,480.00)(0.501,0.502){36}{\rule{0.121pt}{1.552pt}}
\multiput(300.51,480.00)(23.000,20.778){2}{\rule{1.200pt}{0.776pt}}
\multiput(326.00,506.24)(0.526,0.501){32}{\rule{1.614pt}{0.121pt}}
\multiput(326.00,501.51)(19.649,21.000){2}{\rule{0.807pt}{1.200pt}}
\multiput(349.00,527.24)(0.616,0.501){26}{\rule{1.833pt}{0.121pt}}
\multiput(349.00,522.51)(19.195,18.000){2}{\rule{0.917pt}{1.200pt}}
\multiput(372.00,545.24)(0.728,0.501){22}{\rule{2.100pt}{0.121pt}}
\multiput(372.00,540.51)(19.641,16.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(396.00,561.24)(0.798,0.501){18}{\rule{2.271pt}{0.121pt}}
\multiput(396.00,556.51)(18.286,14.000){2}{\rule{1.136pt}{1.200pt}}
\multiput(419.00,575.24)(0.863,0.501){16}{\rule{2.423pt}{0.121pt}}
\multiput(419.00,570.51)(17.971,13.000){2}{\rule{1.212pt}{1.200pt}}
\multiput(442.00,588.24)(1.031,0.502){12}{\rule{2.809pt}{0.121pt}}
\multiput(442.00,583.51)(17.170,11.000){2}{\rule{1.405pt}{1.200pt}}
\multiput(465.00,599.24)(1.144,0.502){10}{\rule{3.060pt}{0.121pt}}
\multiput(465.00,594.51)(16.649,10.000){2}{\rule{1.530pt}{1.200pt}}
\multiput(488.00,609.24)(1.289,0.502){8}{\rule{3.367pt}{0.121pt}}
\multiput(488.00,604.51)(16.012,9.000){2}{\rule{1.683pt}{1.200pt}}
\multiput(511.00,618.24)(1.289,0.502){8}{\rule{3.367pt}{0.121pt}}
\multiput(511.00,613.51)(16.012,9.000){2}{\rule{1.683pt}{1.200pt}}
\multiput(534.00,627.24)(1.892,0.505){4}{\rule{4.414pt}{0.122pt}}
\multiput(534.00,622.51)(14.838,7.000){2}{\rule{2.207pt}{1.200pt}}
\multiput(558.00,634.24)(1.487,0.503){6}{\rule{3.750pt}{0.121pt}}
\multiput(558.00,629.51)(15.217,8.000){2}{\rule{1.875pt}{1.200pt}}
\multiput(581.00,642.24)(2.660,0.509){2}{\rule{4.900pt}{0.123pt}}
\multiput(581.00,637.51)(12.830,6.000){2}{\rule{2.450pt}{1.200pt}}
\multiput(604.00,648.24)(2.660,0.509){2}{\rule{4.900pt}{0.123pt}}
\multiput(604.00,643.51)(12.830,6.000){2}{\rule{2.450pt}{1.200pt}}
\multiput(627.00,654.24)(2.660,0.509){2}{\rule{4.900pt}{0.123pt}}
\multiput(627.00,649.51)(12.830,6.000){2}{\rule{2.450pt}{1.200pt}}
\put(650,658.01){\rule{5.541pt}{1.200pt}}
\multiput(650.00,655.51)(11.500,5.000){2}{\rule{2.770pt}{1.200pt}}
\put(673,663.01){\rule{5.541pt}{1.200pt}}
\multiput(673.00,660.51)(11.500,5.000){2}{\rule{2.770pt}{1.200pt}}
\put(696,667.51){\rule{5.782pt}{1.200pt}}
\multiput(696.00,665.51)(12.000,4.000){2}{\rule{2.891pt}{1.200pt}}
\put(720,672.01){\rule{5.541pt}{1.200pt}}
\multiput(720.00,669.51)(11.500,5.000){2}{\rule{2.770pt}{1.200pt}}
\put(743,676.51){\rule{5.541pt}{1.200pt}}
\multiput(743.00,674.51)(11.500,4.000){2}{\rule{2.770pt}{1.200pt}}
\put(766,680.51){\rule{5.541pt}{1.200pt}}
\multiput(766.00,678.51)(11.500,4.000){2}{\rule{2.770pt}{1.200pt}}
\put(789,684.01){\rule{5.541pt}{1.200pt}}
\multiput(789.00,682.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(812,687.51){\rule{5.541pt}{1.200pt}}
\multiput(812.00,685.51)(11.500,4.000){2}{\rule{2.770pt}{1.200pt}}
\put(835,691.01){\rule{5.541pt}{1.200pt}}
\multiput(835.00,689.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(858,694.01){\rule{5.541pt}{1.200pt}}
\multiput(858.00,692.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(881,697.01){\rule{5.782pt}{1.200pt}}
\multiput(881.00,695.51)(12.000,3.000){2}{\rule{2.891pt}{1.200pt}}
\put(905,700.01){\rule{5.541pt}{1.200pt}}
\multiput(905.00,698.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(928,702.51){\rule{5.541pt}{1.200pt}}
\multiput(928.00,701.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(951,705.01){\rule{5.541pt}{1.200pt}}
\multiput(951.00,703.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(974,707.51){\rule{5.541pt}{1.200pt}}
\multiput(974.00,706.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(997,709.51){\rule{5.541pt}{1.200pt}}
\multiput(997.00,708.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1020,712.01){\rule{5.541pt}{1.200pt}}
\multiput(1020.00,710.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(1043,714.51){\rule{5.782pt}{1.200pt}}
\multiput(1043.00,713.51)(12.000,2.000){2}{\rule{2.891pt}{1.200pt}}
\put(1067,716.51){\rule{5.541pt}{1.200pt}}
\multiput(1067.00,715.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1090,718.51){\rule{5.541pt}{1.200pt}}
\multiput(1090.00,717.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1113,720.51){\rule{5.541pt}{1.200pt}}
\multiput(1113.00,719.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1136,722.01){\rule{5.541pt}{1.200pt}}
\multiput(1136.00,721.51)(11.500,1.000){2}{\rule{2.770pt}{1.200pt}}
\put(1159,723.51){\rule{5.541pt}{1.200pt}}
\multiput(1159.00,722.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1182,725.51){\rule{5.541pt}{1.200pt}}
\multiput(1182.00,724.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1205,727.01){\rule{5.782pt}{1.200pt}}
\multiput(1205.00,726.51)(12.000,1.000){2}{\rule{2.891pt}{1.200pt}}
\put(1229,728.51){\rule{5.541pt}{1.200pt}}
\multiput(1229.00,727.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1252,730.01){\rule{5.541pt}{1.200pt}}
\multiput(1252.00,729.51)(11.500,1.000){2}{\rule{2.770pt}{1.200pt}}
\put(1275,731.51){\rule{5.541pt}{1.200pt}}
\multiput(1275.00,730.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1298,733.01){\rule{5.541pt}{1.200pt}}
\multiput(1298.00,732.51)(11.500,1.000){2}{\rule{2.770pt}{1.200pt}}
\put(1321,734.51){\rule{5.541pt}{1.200pt}}
\multiput(1321.00,733.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\put(1344,736.01){\rule{5.541pt}{1.200pt}}
\multiput(1344.00,735.51)(11.500,1.000){2}{\rule{2.770pt}{1.200pt}}
\put(1367,737.01){\rule{5.782pt}{1.200pt}}
\multiput(1367.00,736.51)(12.000,1.000){2}{\rule{2.891pt}{1.200pt}}
\put(1391,738.01){\rule{5.541pt}{1.200pt}}
\multiput(1391.00,737.51)(11.500,1.000){2}{\rule{2.770pt}{1.200pt}}
\put(1414,739.01){\rule{5.541pt}{1.200pt}}
\multiput(1414.00,738.51)(11.500,1.000){2}{\rule{2.770pt}{1.200pt}}
\put(1437,740.51){\rule{5.541pt}{1.200pt}}
\multiput(1437.00,739.51)(11.500,2.000){2}{\rule{2.770pt}{1.200pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{0.5}}
\put(1440.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{1}}
\put(1440.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{1.5}}
\put(1440.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{2}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(198,82){\makebox(0,0){-0.2}}
\put(198.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,82){\makebox(0,0){0.2}}
\put(428.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(657,82){\makebox(0,0){0.6}}
\put(657.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(887,82){\makebox(0,0){1}}
\put(887.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116,82){\makebox(0,0){1.4}}
\put(1116.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345,82){\makebox(0,0){1.8}}
\put(1345.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(-40,491){\makebox(0,0){$V/T_{25} + 1$}}
\put(800,41){\makebox(0,0){$g \phi$}}
\put(772,613){\makebox(0,0)[l]{branch 1}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1318,246){\makebox(0,0)[r]{(2,6)}}
\put(1338.0,246.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(141,386){\usebox{\plotpoint}}
\multiput(142.41,386.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(139.34,386.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(155.41,404.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(152.34,404.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(167.00,421.41)(0.533,0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(167.00,418.34)(11.797,13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(181.00,434.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(181.00,431.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(194.00,446.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(194.00,443.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(207.00,457.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(207.00,454.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(220.00,466.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(220.00,463.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(233.00,473.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(233.00,470.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(247.00,479.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(247.00,476.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(260,483.34){\rule{2.800pt}{0.800pt}}
\multiput(260.00,481.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(273,486.34){\rule{3.132pt}{0.800pt}}
\multiput(273.00,485.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(286,488.34){\rule{3.132pt}{0.800pt}}
\multiput(286.00,487.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(326,488.84){\rule{3.132pt}{0.800pt}}
\multiput(326.00,489.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(339,486.84){\rule{3.132pt}{0.800pt}}
\multiput(339.00,488.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(352,483.84){\rule{3.132pt}{0.800pt}}
\multiput(352.00,485.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(365,480.84){\rule{3.132pt}{0.800pt}}
\multiput(365.00,482.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(378.00,479.06)(1.936,-0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(378.00,479.34)(8.936,-5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(392.00,474.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(392.00,474.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(405.00,469.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(405.00,469.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(418.00,463.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(418.00,463.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(431.00,456.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(431.00,456.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(444.00,449.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(444.00,449.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(458.00,442.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(458.00,442.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(471.00,433.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(471.00,433.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(484.00,425.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(484.00,425.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(497.00,416.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(497.00,416.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(510.00,406.08)(0.800,-0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(510.00,406.34)(11.002,-9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(524.00,397.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(524.00,397.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(537.00,386.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(537.00,386.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(550.00,376.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(550.00,376.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(563.00,366.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(563.00,366.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(576.00,355.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(576.00,355.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(589.00,344.08)(0.639,-0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(589.00,344.34)(11.472,-11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(603.00,333.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(603.00,333.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(616.00,322.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(616.00,322.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(629.00,311.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(629.00,311.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(642.00,299.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(642.00,299.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(655.00,288.08)(0.639,-0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(655.00,288.34)(11.472,-11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(669.00,277.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(669.00,277.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(682.00,266.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(682.00,266.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(695.00,256.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(695.00,256.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(708.00,245.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(708.00,245.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(721.00,235.08)(0.710,-0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(721.00,235.34)(11.260,-10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(735.00,225.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(735.00,225.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(748.00,215.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(748.00,215.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(761.00,206.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(761.00,206.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(774.00,197.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(774.00,197.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(787.00,188.08)(0.920,-0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(787.00,188.34)(10.679,-8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(801.00,180.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(801.00,180.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(814.00,173.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(814.00,173.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(827.00,166.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(827.00,166.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(840.00,160.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(840.00,160.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(853.00,154.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(853.00,154.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(866,147.34){\rule{3.000pt}{0.800pt}}
\multiput(866.00,149.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(880,143.34){\rule{2.800pt}{0.800pt}}
\multiput(880.00,145.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(893,140.34){\rule{3.132pt}{0.800pt}}
\multiput(893.00,141.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(906,138.34){\rule{3.132pt}{0.800pt}}
\multiput(906.00,139.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(919,136.84){\rule{3.132pt}{0.800pt}}
\multiput(919.00,137.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(299.0,491.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(946,136.84){\rule{3.132pt}{0.800pt}}
\multiput(946.00,136.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(959,138.84){\rule{3.132pt}{0.800pt}}
\multiput(959.00,137.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(972,141.84){\rule{3.132pt}{0.800pt}}
\multiput(972.00,140.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(985,145.34){\rule{2.800pt}{0.800pt}}
\multiput(985.00,143.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(998.00,150.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(998.00,147.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(1012.00,156.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1012.00,153.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1025.00,163.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1025.00,160.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1038.00,171.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1038.00,168.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1051.00,180.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1051.00,177.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1064.00,191.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1064.00,188.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1077.00,204.41)(0.533,0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(1077.00,201.34)(11.797,13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(1092.41,216.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1089.34,216.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1105.41,232.00)(0.509,0.657){19}{\rule{0.123pt}{1.246pt}}
\multiput(1102.34,232.00)(13.000,14.414){2}{\rule{0.800pt}{0.623pt}}
\multiput(1118.41,249.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(1115.34,249.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(1131.41,267.00)(0.509,0.781){19}{\rule{0.123pt}{1.431pt}}
\multiput(1128.34,267.00)(13.000,17.030){2}{\rule{0.800pt}{0.715pt}}
\multiput(1144.41,287.00)(0.509,0.798){21}{\rule{0.123pt}{1.457pt}}
\multiput(1141.34,287.00)(14.000,18.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(1158.41,309.00)(0.509,0.947){19}{\rule{0.123pt}{1.677pt}}
\multiput(1155.34,309.00)(13.000,20.519){2}{\rule{0.800pt}{0.838pt}}
\multiput(1171.41,333.00)(0.509,1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(1168.34,333.00)(13.000,22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1184.41,359.00)(0.509,1.071){19}{\rule{0.123pt}{1.862pt}}
\multiput(1181.34,359.00)(13.000,23.136){2}{\rule{0.800pt}{0.931pt}}
\multiput(1197.41,386.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(1194.34,386.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(1210.41,416.00)(0.509,1.141){21}{\rule{0.123pt}{1.971pt}}
\multiput(1207.34,416.00)(14.000,26.908){2}{\rule{0.800pt}{0.986pt}}
\multiput(1224.41,447.00)(0.509,1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(1221.34,447.00)(13.000,29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(1237.41,481.00)(0.509,1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(1234.34,481.00)(13.000,30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(1250.41,516.00)(0.509,1.526){19}{\rule{0.123pt}{2.538pt}}
\multiput(1247.34,516.00)(13.000,32.731){2}{\rule{0.800pt}{1.269pt}}
\multiput(1263.41,554.00)(0.509,1.608){19}{\rule{0.123pt}{2.662pt}}
\multiput(1260.34,554.00)(13.000,34.476){2}{\rule{0.800pt}{1.331pt}}
\multiput(1276.41,594.00)(0.509,1.560){21}{\rule{0.123pt}{2.600pt}}
\multiput(1273.34,594.00)(14.000,36.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1290.41,636.00)(0.509,1.815){19}{\rule{0.123pt}{2.969pt}}
\multiput(1287.34,636.00)(13.000,38.837){2}{\rule{0.800pt}{1.485pt}}
\multiput(1303.41,681.00)(0.509,1.898){19}{\rule{0.123pt}{3.092pt}}
\multiput(1300.34,681.00)(13.000,40.582){2}{\rule{0.800pt}{1.546pt}}
\multiput(1316.41,728.00)(0.509,1.981){19}{\rule{0.123pt}{3.215pt}}
\multiput(1313.34,728.00)(13.000,42.326){2}{\rule{0.800pt}{1.608pt}}
\multiput(1329.41,777.00)(0.509,2.105){19}{\rule{0.123pt}{3.400pt}}
\multiput(1326.34,777.00)(13.000,44.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(1342.40,829.00)(0.520,2.163){9}{\rule{0.125pt}{3.300pt}}
\multiput(1339.34,829.00)(8.000,24.151){2}{\rule{0.800pt}{1.650pt}}
\put(932.0,138.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1318,205){\makebox(0,0)[r]{(4,12)}}
\multiput(1338,205)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1420,205){\usebox{\plotpoint}}
\put(198,449){\usebox{\plotpoint}}
\multiput(198,449)(17.065,11.814){2}{\usebox{\plotpoint}}
\put(232.91,471.28){\usebox{\plotpoint}}
\multiput(249,479)(19.768,6.326){2}{\usebox{\plotpoint}}
\put(291.95,489.87){\usebox{\plotpoint}}
\put(312.61,491.00){\usebox{\plotpoint}}
\put(333.31,490.00){\usebox{\plotpoint}}
\multiput(350,488)(20.182,-4.844){2}{\usebox{\plotpoint}}
\put(393.58,475.31){\usebox{\plotpoint}}
\put(412.56,466.97){\usebox{\plotpoint}}
\multiput(425,461)(18.564,-9.282){2}{\usebox{\plotpoint}}
\put(467.34,437.54){\usebox{\plotpoint}}
\put(484.66,426.11){\usebox{\plotpoint}}
\multiput(501,415)(16.525,-12.559){2}{\usebox{\plotpoint}}
\multiput(526,396)(16.451,-12.655){2}{\usebox{\plotpoint}}
\put(567.17,363.26){\usebox{\plotpoint}}
\multiput(577,355)(15.893,-13.350){2}{\usebox{\plotpoint}}
\put(614.60,322.91){\usebox{\plotpoint}}
\multiput(627,312)(16.147,-13.041){2}{\usebox{\plotpoint}}
\multiput(653,291)(15.581,-13.712){2}{\usebox{\plotpoint}}
\put(693.72,255.79){\usebox{\plotpoint}}
\multiput(703,248)(16.207,-12.966){2}{\usebox{\plotpoint}}
\put(742.44,217.03){\usebox{\plotpoint}}
\multiput(753,209)(17.065,-11.814){2}{\usebox{\plotpoint}}
\put(793.37,181.23){\usebox{\plotpoint}}
\put(810.89,170.14){\usebox{\plotpoint}}
\multiput(829,160)(18.712,-8.982){2}{\usebox{\plotpoint}}
\put(866.86,143.05){\usebox{\plotpoint}}
\put(886.43,136.20){\usebox{\plotpoint}}
\multiput(905,131)(20.608,-2.473){2}{\usebox{\plotpoint}}
\put(947.81,128.00){\usebox{\plotpoint}}
\put(968.40,130.06){\usebox{\plotpoint}}
\put(988.54,134.71){\usebox{\plotpoint}}
\multiput(1006,141)(18.415,9.576){2}{\usebox{\plotpoint}}
\put(1043.60,163.07){\usebox{\plotpoint}}
\multiput(1056,172)(15.251,14.078){2}{\usebox{\plotpoint}}
\multiput(1082,196)(13.287,15.945){2}{\usebox{\plotpoint}}
\multiput(1107,226)(11.620,17.198){2}{\usebox{\plotpoint}}
\multiput(1132,263)(10.253,18.046){2}{\usebox{\plotpoint}}
\multiput(1157,307)(8.993,18.706){3}{\usebox{\plotpoint}}
\multiput(1182,359)(8.253,19.044){3}{\usebox{\plotpoint}}
\multiput(1208,419)(7.070,19.514){4}{\usebox{\plotpoint}}
\multiput(1233,488)(6.191,19.811){4}{\usebox{\plotpoint}}
\multiput(1258,568)(5.498,20.014){4}{\usebox{\plotpoint}}
\multiput(1283,659)(4.989,20.147){6}{\usebox{\plotpoint}}
\multiput(1309,764)(4.233,20.319){4}{\usebox{\plotpoint}}
\put(1329,860){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1318,164){\makebox(0,0)[r]{(6,18)}}
\put(1338.0,164.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(313,492){\usebox{\plotpoint}}
\multiput(313.00,490.94)(5.453,-0.468){5}{\rule{3.900pt}{0.113pt}}
\multiput(313.00,491.17)(29.905,-4.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(351.00,486.92)(1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(351.00,487.17)(35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(390.00,475.92)(1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(390.00,476.17)(35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(428.00,458.92)(0.868,-0.496){41}{\rule{0.791pt}{0.120pt}}
\multiput(428.00,459.17)(36.358,-22.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(466.00,436.92)(0.732,-0.497){49}{\rule{0.685pt}{0.120pt}}
\multiput(466.00,437.17)(36.579,-26.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(504.00,410.92)(0.656,-0.497){55}{\rule{0.624pt}{0.120pt}}
\multiput(504.00,411.17)(36.705,-29.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(542.00,381.92)(0.629,-0.497){59}{\rule{0.603pt}{0.120pt}}
\multiput(542.00,382.17)(37.748,-31.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(581.00,350.92)(0.575,-0.497){63}{\rule{0.561pt}{0.120pt}}
\multiput(581.00,351.17)(36.836,-33.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(619.00,317.92)(0.575,-0.497){63}{\rule{0.561pt}{0.120pt}}
\multiput(619.00,318.17)(36.836,-33.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(657.00,284.92)(0.575,-0.497){63}{\rule{0.561pt}{0.120pt}}
\multiput(657.00,285.17)(36.836,-33.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(695.00,251.92)(0.629,-0.497){59}{\rule{0.603pt}{0.120pt}}
\multiput(695.00,252.17)(37.748,-31.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(734.00,220.92)(0.679,-0.497){53}{\rule{0.643pt}{0.120pt}}
\multiput(734.00,221.17)(36.666,-28.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(772.00,192.92)(0.762,-0.497){47}{\rule{0.708pt}{0.120pt}}
\multiput(772.00,193.17)(36.531,-25.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(810.00,167.92)(0.910,-0.496){39}{\rule{0.824pt}{0.119pt}}
\multiput(810.00,168.17)(36.290,-21.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(848.00,146.92)(1.318,-0.494){27}{\rule{1.140pt}{0.119pt}}
\multiput(848.00,147.17)(36.634,-15.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(887.00,131.93)(2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(887.00,132.17)(33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(963.00,126.58)(1.769,0.492){19}{\rule{1.482pt}{0.118pt}}
\multiput(963.00,125.17)(34.924,11.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(1001.00,137.58)(0.910,0.496){39}{\rule{0.824pt}{0.119pt}}
\multiput(1001.00,136.17)(36.290,21.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(1039.00,158.58)(0.557,0.498){67}{\rule{0.546pt}{0.120pt}}
\multiput(1039.00,157.17)(37.867,35.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(1078.58,193.00)(0.498,0.672){73}{\rule{0.120pt}{0.637pt}}
\multiput(1077.17,193.00)(38.000,49.678){2}{\rule{0.400pt}{0.318pt}}
\multiput(1116.58,244.00)(0.498,0.911){73}{\rule{0.120pt}{0.826pt}}
\multiput(1115.17,244.00)(38.000,67.285){2}{\rule{0.400pt}{0.413pt}}
\multiput(1154.58,313.00)(0.498,1.203){73}{\rule{0.120pt}{1.058pt}}
\multiput(1153.17,313.00)(38.000,88.804){2}{\rule{0.400pt}{0.529pt}}
\multiput(1192.58,404.00)(0.498,1.573){75}{\rule{0.120pt}{1.351pt}}
\multiput(1191.17,404.00)(39.000,119.195){2}{\rule{0.400pt}{0.676pt}}
\multiput(1231.58,526.00)(0.498,2.996){73}{\rule{0.120pt}{2.479pt}}
\multiput(1230.17,526.00)(38.000,220.855){2}{\rule{0.400pt}{1.239pt}}
\multiput(1269.58,752.00)(0.498,1.362){73}{\rule{0.120pt}{1.184pt}}
\multiput(1268.17,752.00)(38.000,100.542){2}{\rule{0.400pt}{0.592pt}}
\put(1306.67,855){\rule{0.400pt}{1.204pt}}
\multiput(1306.17,855.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(925.0,126.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,123){\makebox(0,0)[r]{-20}}
\put(1440.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,246){\makebox(0,0)[r]{-15}}
\put(1440.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,369){\makebox(0,0)[r]{-10}}
\put(1440.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,491){\makebox(0,0)[r]{-5}}
\put(1440.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,614){\makebox(0,0)[r]{0}}
\put(1440.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,737){\makebox(0,0)[r]{5}}
\put(1440.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{10}}
\put(1440.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,82){\makebox(0,0){-0.4}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,82){\makebox(0,0){-0.2}}
\put(270.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,82){\makebox(0,0){0}}
\put(440.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610,82){\makebox(0,0){0.2}}
\put(610.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){0.4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,82){\makebox(0,0){0.6}}
\put(950.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,82){\makebox(0,0){0.8}}
\put(1120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1290.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1290,82){\makebox(0,0){1}}
\put(1290.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1460,82){\makebox(0,0){1.2}}
\put(1460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,123.0){\rule[-0.200pt]{327.624pt}{0.400pt}}
\put(1460.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(100.0,860.0){\rule[-0.200pt]{327.624pt}{0.400pt}}
\put(780,41){\makebox(0,0){$g \phi$}}
\put(1120,565){\makebox(0,0)[l]{branch 1}}
\put(270,737){\makebox(0,0)[l]{branch 2}}
\put(440,320){\makebox(0,0)[l]{branch 3}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1318,246){\makebox(0,0)[r]{(2,6)}}
\put(1338.0,246.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(1456,616){\usebox{\plotpoint}}
\put(1397,613.84){\rule{4.818pt}{0.800pt}}
\multiput(1407.00,614.34)(-10.000,-1.000){2}{\rule{2.409pt}{0.800pt}}
\put(1417.0,616.0){\rule[-0.400pt]{9.395pt}{0.800pt}}
\put(1319,613.84){\rule{4.577pt}{0.800pt}}
\multiput(1328.50,613.34)(-9.500,1.000){2}{\rule{2.289pt}{0.800pt}}
\put(1338.0,615.0){\rule[-0.400pt]{14.213pt}{0.800pt}}
\put(1235,614.84){\rule{2.650pt}{0.800pt}}
\multiput(1240.50,614.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1246.0,616.0){\rule[-0.400pt]{17.586pt}{0.800pt}}
\put(1191,615.84){\rule{2.650pt}{0.800pt}}
\multiput(1196.50,615.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1202.0,617.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1146,616.84){\rule{2.650pt}{0.800pt}}
\multiput(1151.50,616.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1157.0,618.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(1113,617.84){\rule{2.650pt}{0.800pt}}
\multiput(1118.50,617.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1124.0,619.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1080,618.84){\rule{2.650pt}{0.800pt}}
\multiput(1085.50,618.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1091.0,620.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1047,619.84){\rule{2.650pt}{0.800pt}}
\multiput(1052.50,619.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1058.0,621.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1025,620.84){\rule{2.650pt}{0.800pt}}
\multiput(1030.50,620.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1036.0,622.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(992,621.84){\rule{2.650pt}{0.800pt}}
\multiput(997.50,621.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1003.0,623.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(970,622.84){\rule{2.650pt}{0.800pt}}
\multiput(975.50,622.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(981.0,624.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(936,623.84){\rule{2.650pt}{0.800pt}}
\multiput(941.50,623.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(947.0,625.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(914,624.84){\rule{2.650pt}{0.800pt}}
\multiput(919.50,624.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(925.0,626.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(892,625.84){\rule{2.650pt}{0.800pt}}
\multiput(897.50,625.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(903.0,627.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(859,626.84){\rule{2.650pt}{0.800pt}}
\multiput(864.50,626.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(870.0,628.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(837,627.84){\rule{2.650pt}{0.800pt}}
\multiput(842.50,627.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(848.0,629.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(804,628.84){\rule{2.650pt}{0.800pt}}
\multiput(809.50,628.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(815.0,630.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(782,629.84){\rule{2.650pt}{0.800pt}}
\multiput(787.50,629.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(793.0,631.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(749,630.84){\rule{2.650pt}{0.800pt}}
\multiput(754.50,630.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(760.0,632.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(726,631.84){\rule{2.891pt}{0.800pt}}
\multiput(732.00,631.34)(-6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(738.0,633.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(693,632.84){\rule{2.650pt}{0.800pt}}
\multiput(698.50,632.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(704.0,634.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(660,633.84){\rule{2.650pt}{0.800pt}}
\multiput(665.50,633.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(671.0,635.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(616,634.84){\rule{2.650pt}{0.800pt}}
\multiput(621.50,634.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(627.0,636.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(572,635.84){\rule{2.650pt}{0.800pt}}
\multiput(577.50,635.34)(-5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(583.0,637.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(505,636.84){\rule{2.891pt}{0.800pt}}
\multiput(511.00,636.34)(-6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(517.0,638.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\put(373,636.84){\rule{2.650pt}{0.800pt}}
\multiput(378.50,637.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(384.0,639.0){\rule[-0.400pt]{29.149pt}{0.800pt}}
\put(318,635.84){\rule{2.650pt}{0.800pt}}
\multiput(323.50,636.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(329.0,638.0){\rule[-0.400pt]{10.600pt}{0.800pt}}
\put(273,634.84){\rule{2.650pt}{0.800pt}}
\multiput(278.50,635.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(284.0,637.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(251,633.84){\rule{2.650pt}{0.800pt}}
\multiput(256.50,634.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(262.0,636.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(229,632.84){\rule{2.650pt}{0.800pt}}
\multiput(234.50,633.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(240.0,635.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(207,631.84){\rule{2.650pt}{0.800pt}}
\multiput(212.50,632.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(218.0,634.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(185,630.84){\rule{2.650pt}{0.800pt}}
\multiput(190.50,631.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(196.0,633.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(185,632.84){\rule{2.650pt}{0.800pt}}
\multiput(185.00,632.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(196,633.84){\rule{2.650pt}{0.800pt}}
\multiput(196.00,633.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(207,635.34){\rule{2.650pt}{0.800pt}}
\multiput(207.00,634.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(218,637.34){\rule{2.650pt}{0.800pt}}
\multiput(218.00,636.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(229,638.84){\rule{2.650pt}{0.800pt}}
\multiput(229.00,638.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(240,640.34){\rule{2.650pt}{0.800pt}}
\multiput(240.00,639.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(251,641.84){\rule{2.650pt}{0.800pt}}
\multiput(251.00,641.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(262,643.34){\rule{2.650pt}{0.800pt}}
\multiput(262.00,642.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(273,645.34){\rule{2.650pt}{0.800pt}}
\multiput(273.00,644.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(284,647.34){\rule{2.891pt}{0.800pt}}
\multiput(284.00,646.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(296,649.34){\rule{2.650pt}{0.800pt}}
\multiput(296.00,648.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(307,650.84){\rule{2.650pt}{0.800pt}}
\multiput(307.00,650.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(318,652.34){\rule{2.650pt}{0.800pt}}
\multiput(318.00,651.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(329,654.34){\rule{2.650pt}{0.800pt}}
\multiput(329.00,653.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(340,656.34){\rule{2.650pt}{0.800pt}}
\multiput(340.00,655.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(351,658.34){\rule{2.650pt}{0.800pt}}
\multiput(351.00,657.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(362,660.34){\rule{2.650pt}{0.800pt}}
\multiput(362.00,659.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(373,662.34){\rule{2.650pt}{0.800pt}}
\multiput(373.00,661.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(384,664.34){\rule{2.650pt}{0.800pt}}
\multiput(384.00,663.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(395,666.34){\rule{2.650pt}{0.800pt}}
\multiput(395.00,665.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(406,668.84){\rule{2.650pt}{0.800pt}}
\multiput(406.00,667.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(417,671.34){\rule{2.650pt}{0.800pt}}
\multiput(417.00,670.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(428,673.34){\rule{2.650pt}{0.800pt}}
\multiput(428.00,672.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(439,675.34){\rule{2.650pt}{0.800pt}}
\multiput(439.00,674.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(450,677.84){\rule{2.650pt}{0.800pt}}
\multiput(450.00,676.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(461,680.34){\rule{2.650pt}{0.800pt}}
\multiput(461.00,679.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(472,682.84){\rule{2.650pt}{0.800pt}}
\multiput(472.00,681.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(483,685.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,684.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,687.84){\rule{2.650pt}{0.800pt}}
\multiput(494.00,686.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(505,690.34){\rule{2.891pt}{0.800pt}}
\multiput(505.00,689.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(517,692.84){\rule{2.650pt}{0.800pt}}
\multiput(517.00,691.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(528,695.84){\rule{2.650pt}{0.800pt}}
\multiput(528.00,694.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(539,698.34){\rule{2.650pt}{0.800pt}}
\multiput(539.00,697.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(550,700.84){\rule{2.650pt}{0.800pt}}
\multiput(550.00,699.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(561,703.84){\rule{2.650pt}{0.800pt}}
\multiput(561.00,702.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(572,706.84){\rule{2.650pt}{0.800pt}}
\multiput(572.00,705.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(583,709.84){\rule{2.650pt}{0.800pt}}
\multiput(583.00,708.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(594,712.84){\rule{2.650pt}{0.800pt}}
\multiput(594.00,711.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(605,715.84){\rule{2.650pt}{0.800pt}}
\multiput(605.00,714.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(616,718.84){\rule{2.650pt}{0.800pt}}
\multiput(616.00,717.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(627,721.84){\rule{2.650pt}{0.800pt}}
\multiput(627.00,720.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(638,725.34){\rule{2.400pt}{0.800pt}}
\multiput(638.00,723.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(649,728.84){\rule{2.650pt}{0.800pt}}
\multiput(649.00,727.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(660,732.34){\rule{2.400pt}{0.800pt}}
\multiput(660.00,730.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(671,735.84){\rule{2.650pt}{0.800pt}}
\multiput(671.00,734.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(682,739.34){\rule{2.400pt}{0.800pt}}
\multiput(682.00,737.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(693,743.34){\rule{2.400pt}{0.800pt}}
\multiput(693.00,741.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(704,746.84){\rule{2.650pt}{0.800pt}}
\multiput(704.00,745.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(715,750.34){\rule{2.400pt}{0.800pt}}
\multiput(715.00,748.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(726,754.34){\rule{2.600pt}{0.800pt}}
\multiput(726.00,752.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(738,758.34){\rule{2.400pt}{0.800pt}}
\multiput(738.00,756.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(749.00,763.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(749.00,760.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(760,767.34){\rule{2.400pt}{0.800pt}}
\multiput(760.00,765.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(771,771.34){\rule{2.400pt}{0.800pt}}
\multiput(771.00,769.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(782.00,776.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(782.00,773.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(793.00,781.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(793.00,778.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(804,785.34){\rule{2.400pt}{0.800pt}}
\multiput(804.00,783.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(815.00,790.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(815.00,787.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(826.00,795.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(826.00,792.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(837.00,800.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(837.00,797.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(848.00,806.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(848.00,803.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(859.00,811.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(859.00,808.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(870.00,817.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(870.00,814.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(881.00,823.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(881.00,820.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(892.00,830.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(892.00,827.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(903.00,837.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(903.00,834.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(908.19,841.06)(-1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(911.60,841.34)(-5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(899.86,836.06)(-0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(902.93,836.34)(-4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(892.74,831.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(895.37,831.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(884.74,825.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(887.37,825.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(185.0,632.0){\usebox{\plotpoint}}
\put(882,821){\usebox{\plotpoint}}
\multiput(875.86,819.06)(-0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(878.93,819.34)(-4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(868.74,814.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(871.37,814.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(861.30,808.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(863.65,808.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(853.74,802.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(856.37,802.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(846.37,796.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(848.69,796.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(837.74,789.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(840.37,789.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(829.74,783.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(832.37,783.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(822.37,777.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(824.69,777.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(814.85,770.08)(-0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(816.92,770.34)(-4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(806.74,763.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(809.37,763.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(799.37,757.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(801.69,757.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(791.37,750.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(793.69,750.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(783.37,743.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(785.69,743.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(775.30,736.07)(-0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(777.65,736.34)(-4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(768.37,730.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(770.69,730.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(760.37,723.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(762.69,723.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(752.37,716.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(754.69,716.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(744.37,709.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(746.69,709.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(736.37,702.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(738.69,702.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(731.08,692.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(731.34,694.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(721.37,687.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(723.69,687.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(713.37,680.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(715.69,680.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(705.37,673.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(707.69,673.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(697.85,666.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(699.92,666.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(689.85,658.08)(-0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(691.92,658.34)(-4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(682.37,651.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(684.69,651.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(674.85,644.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(676.92,644.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(666.37,636.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(668.69,636.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(658.85,629.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(660.92,629.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(650.37,621.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(652.69,621.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(645.08,611.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(645.34,613.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(635.37,606.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(637.69,606.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(627.85,599.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(629.92,599.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(619.37,591.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(621.69,591.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(611.85,584.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(613.92,584.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(603.37,576.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(605.69,576.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(598.08,566.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(598.34,568.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(588.85,561.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(590.92,561.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(580.85,553.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(582.92,553.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(572.37,545.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(574.69,545.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(564.85,538.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(566.92,538.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(559.08,527.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(559.34,529.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(549.85,522.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(551.92,522.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(541.37,514.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(543.69,514.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(533.85,507.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(535.92,507.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(525.85,499.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(527.92,499.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(517.85,491.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(519.92,491.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(512.08,480.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(512.34,482.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(502.85,475.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(504.92,475.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(494.37,467.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(496.69,467.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(486.85,460.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(488.92,460.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(478.85,452.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(480.92,452.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(473.08,441.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(473.34,443.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(463.85,436.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(465.92,436.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(455.85,428.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(457.92,428.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(447.85,420.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(449.92,420.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(439.85,412.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(441.92,412.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(431.85,404.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(433.92,404.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(426.08,393.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(426.34,395.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(416.85,388.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(418.92,388.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(408.85,380.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(410.92,380.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(400.85,372.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(402.92,372.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(392.85,364.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(394.92,364.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(387.08,353.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(387.34,355.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(377.85,348.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(379.92,348.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(372.08,337.43)(-0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(372.34,339.72)(-8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(361.85,331.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(363.92,331.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(353.85,323.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(355.92,323.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(345.85,315.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(347.92,315.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(340.08,304.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(340.34,306.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(330.85,299.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(332.92,299.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(322.85,291.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(324.92,291.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(314.85,283.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(316.92,283.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(306.85,275.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(308.92,275.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(301.08,263.90)(-0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(301.34,266.45)(-7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(291.85,258.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(293.92,258.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(283.85,250.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(285.92,250.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(275.85,242.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(277.92,242.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(267.85,234.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(269.92,234.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(259.85,226.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(261.92,226.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(254.08,215.37)(-0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(254.34,217.69)(-7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(247.08,207.43)(-0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(247.34,209.72)(-8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(236.85,201.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(238.92,201.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(228.85,193.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(230.92,193.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(220.85,185.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(222.92,185.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(212.85,177.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(214.92,177.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(207.08,165.90)(-0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(207.34,168.45)(-7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(197.85,160.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(199.92,160.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(189.85,152.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(191.92,152.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(181.85,144.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(183.92,144.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(173.85,136.08)(-0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(175.92,136.34)(-5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(168.07,125.30)(-0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(168.34,127.65)(-6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1318,205){\makebox(0,0)[r]{(4,12)}}
\multiput(1338,205)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1420,205){\usebox{\plotpoint}}
\put(1270,615){\usebox{\plotpoint}}
\multiput(1270,615)(-20.732,0.987){2}{\usebox{\plotpoint}}
\put(1228.51,616.02){\usebox{\plotpoint}}
\put(1207.78,617.00){\usebox{\plotpoint}}
\put(1187.03,617.05){\usebox{\plotpoint}}
\put(1166.30,618.00){\usebox{\plotpoint}}
\put(1145.54,618.07){\usebox{\plotpoint}}
\put(1124.81,619.10){\usebox{\plotpoint}}
\put(1104.08,620.00){\usebox{\plotpoint}}
\put(1083.33,620.13){\usebox{\plotpoint}}
\put(1062.60,621.16){\usebox{\plotpoint}}
\put(1041.86,622.00){\usebox{\plotpoint}}
\put(1021.11,622.19){\usebox{\plotpoint}}
\put(1000.38,623.18){\usebox{\plotpoint}}
\put(979.65,624.22){\usebox{\plotpoint}}
\put(958.92,625.24){\usebox{\plotpoint}}
\put(938.18,626.00){\usebox{\plotpoint}}
\put(917.43,626.27){\usebox{\plotpoint}}
\put(896.70,627.27){\usebox{\plotpoint}}
\put(875.97,628.30){\usebox{\plotpoint}}
\put(855.23,629.00){\usebox{\plotpoint}}
\put(834.48,629.33){\usebox{\plotpoint}}
\put(813.75,630.35){\usebox{\plotpoint}}
\put(793.02,631.35){\usebox{\plotpoint}}
\put(772.28,632.00){\usebox{\plotpoint}}
\put(751.54,632.40){\usebox{\plotpoint}}
\put(730.81,633.41){\usebox{\plotpoint}}
\put(710.07,634.00){\usebox{\plotpoint}}
\put(689.32,634.43){\usebox{\plotpoint}}
\put(668.59,635.47){\usebox{\plotpoint}}
\put(647.85,636.00){\usebox{\plotpoint}}
\put(627.11,636.49){\usebox{\plotpoint}}
\put(606.36,637.00){\usebox{\plotpoint}}
\put(585.62,637.52){\usebox{\plotpoint}}
\put(564.88,638.00){\usebox{\plotpoint}}
\put(544.12,638.00){\usebox{\plotpoint}}
\put(523.37,638.00){\usebox{\plotpoint}}
\put(502.62,638.59){\usebox{\plotpoint}}
\put(481.88,639.00){\usebox{\plotpoint}}
\put(461.12,639.00){\usebox{\plotpoint}}
\put(440.37,639.00){\usebox{\plotpoint}}
\put(419.61,639.00){\usebox{\plotpoint}}
\put(398.86,639.00){\usebox{\plotpoint}}
\put(378.12,638.31){\usebox{\plotpoint}}
\put(357.37,638.00){\usebox{\plotpoint}}
\put(336.62,638.00){\usebox{\plotpoint}}
\put(315.88,637.24){\usebox{\plotpoint}}
\put(295.13,637.00){\usebox{\plotpoint}}
\put(274.39,636.22){\usebox{\plotpoint}}
\put(283.34,639.67){\usebox{\plotpoint}}
\put(304.02,641.34){\usebox{\plotpoint}}
\put(324.68,643.37){\usebox{\plotpoint}}
\put(345.34,645.37){\usebox{\plotpoint}}
\put(365.99,647.40){\usebox{\plotpoint}}
\put(386.65,649.46){\usebox{\plotpoint}}
\put(407.31,651.46){\usebox{\plotpoint}}
\put(427.96,653.50){\usebox{\plotpoint}}
\put(448.62,655.49){\usebox{\plotpoint}}
\put(469.28,657.53){\usebox{\plotpoint}}
\put(489.93,659.59){\usebox{\plotpoint}}
\put(510.50,662.36){\usebox{\plotpoint}}
\put(531.13,664.61){\usebox{\plotpoint}}
\put(551.79,666.60){\usebox{\plotpoint}}
\put(572.44,668.64){\usebox{\plotpoint}}
\put(592.99,671.55){\usebox{\plotpoint}}
\put(613.63,673.68){\usebox{\plotpoint}}
\put(634.28,675.73){\usebox{\plotpoint}}
\put(654.84,678.55){\usebox{\plotpoint}}
\put(675.37,681.61){\usebox{\plotpoint}}
\put(696.01,683.80){\usebox{\plotpoint}}
\put(716.57,686.65){\usebox{\plotpoint}}
\put(737.10,689.71){\usebox{\plotpoint}}
\put(757.64,692.66){\usebox{\plotpoint}}
\put(778.17,695.73){\usebox{\plotpoint}}
\put(798.69,698.80){\usebox{\plotpoint}}
\put(819.24,701.75){\usebox{\plotpoint}}
\put(839.77,704.82){\usebox{\plotpoint}}
\put(860.31,707.76){\usebox{\plotpoint}}
\put(880.68,711.74){\usebox{\plotpoint}}
\put(901.03,715.81){\usebox{\plotpoint}}
\put(921.57,718.80){\usebox{\plotpoint}}
\put(941.94,722.79){\usebox{\plotpoint}}
\put(962.33,726.68){\usebox{\plotpoint}}
\put(982.68,730.74){\usebox{\plotpoint}}
\put(1002.83,735.71){\usebox{\plotpoint}}
\put(1023.20,739.66){\usebox{\plotpoint}}
\put(1043.36,744.59){\usebox{\plotpoint}}
\put(1063.55,749.42){\usebox{\plotpoint}}
\put(1083.69,754.42){\usebox{\plotpoint}}
\put(1103.60,760.28){\usebox{\plotpoint}}
\put(1123.55,766.01){\usebox{\plotpoint}}
\put(1143.44,771.93){\usebox{\plotpoint}}
\put(1163.17,778.39){\usebox{\plotpoint}}
\put(1182.54,785.82){\usebox{\plotpoint}}
\put(1174.19,782.48){\usebox{\plotpoint}}
\put(1155.05,774.45){\usebox{\plotpoint}}
\put(1135.69,767.01){\usebox{\plotpoint}}
\put(1116.47,759.24){\usebox{\plotpoint}}
\put(1097.47,750.91){\usebox{\plotpoint}}
\put(1078.39,742.74){\usebox{\plotpoint}}
\put(1059.47,734.21){\usebox{\plotpoint}}
\put(1040.32,726.20){\usebox{\plotpoint}}
\put(1021.12,718.34){\usebox{\plotpoint}}
\put(1002.07,710.11){\usebox{\plotpoint}}
\put(983.12,701.62){\usebox{\plotpoint}}
\put(964.20,693.09){\usebox{\plotpoint}}
\put(945.13,684.91){\usebox{\plotpoint}}
\put(926.17,676.46){\usebox{\plotpoint}}
\put(907.11,668.27){\usebox{\plotpoint}}
\put(887.86,660.51){\usebox{\plotpoint}}
\put(868.83,652.24){\usebox{\plotpoint}}
\put(849.98,643.55){\usebox{\plotpoint}}
\put(830.87,635.45){\usebox{\plotpoint}}
\put(811.68,627.58){\usebox{\plotpoint}}
\put(792.75,619.08){\usebox{\plotpoint}}
\put(773.54,611.22){\usebox{\plotpoint}}
\put(754.47,603.05){\usebox{\plotpoint}}
\put(735.22,595.30){\usebox{\plotpoint}}
\put(716.10,587.29){\usebox{\plotpoint}}
\put(696.95,579.29){\usebox{\plotpoint}}
\put(677.74,571.45){\usebox{\plotpoint}}
\put(658.63,563.36){\usebox{\plotpoint}}
\put(639.44,555.47){\usebox{\plotpoint}}
\put(620.26,547.60){\usebox{\plotpoint}}
\put(600.82,540.31){\usebox{\plotpoint}}
\put(581.89,531.83){\usebox{\plotpoint}}
\put(562.51,524.40){\usebox{\plotpoint}}
\put(543.15,516.93){\usebox{\plotpoint}}
\put(524.02,508.88){\usebox{\plotpoint}}
\put(504.76,501.16){\usebox{\plotpoint}}
\put(485.32,493.87){\usebox{\plotpoint}}
\put(465.97,486.39){\usebox{\plotpoint}}
\put(446.58,478.97){\usebox{\plotpoint}}
\put(427.16,471.66){\usebox{\plotpoint}}
\put(407.84,464.07){\usebox{\plotpoint}}
\put(388.48,456.59){\usebox{\plotpoint}}
\put(369.10,449.16){\usebox{\plotpoint}}
\put(349.67,441.87){\usebox{\plotpoint}}
\put(330.27,434.52){\usebox{\plotpoint}}
\put(310.62,427.86){\usebox{\plotpoint}}
\put(291.29,420.31){\usebox{\plotpoint}}
\put(271.88,412.96){\usebox{\plotpoint}}
\put(252.18,406.47){\usebox{\plotpoint}}
\put(232.84,398.94){\usebox{\plotpoint}}
\put(213.18,392.31){\usebox{\plotpoint}}
\put(193.79,384.92){\usebox{\plotpoint}}
\put(174.31,377.77){\usebox{\plotpoint}}
\put(154.73,370.90){\usebox{\plotpoint}}
\put(135.07,364.27){\usebox{\plotpoint}}
\put(115.68,356.90){\usebox{\plotpoint}}
\put(100,352){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1318,164){\makebox(0,0)[r]{(6,18)}}
\put(1338.0,164.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(440,650){\usebox{\plotpoint}}
\multiput(440.00,650.60)(7.354,0.468){5}{\rule{5.200pt}{0.113pt}}
\multiput(440.00,649.17)(40.207,4.000){2}{\rule{2.600pt}{0.400pt}}
\multiput(491.00,654.60)(7.354,0.468){5}{\rule{5.200pt}{0.113pt}}
\multiput(491.00,653.17)(40.207,4.000){2}{\rule{2.600pt}{0.400pt}}
\multiput(542.00,658.60)(7.354,0.468){5}{\rule{5.200pt}{0.113pt}}
\multiput(542.00,657.17)(40.207,4.000){2}{\rule{2.600pt}{0.400pt}}
\multiput(593.00,662.60)(7.354,0.468){5}{\rule{5.200pt}{0.113pt}}
\multiput(593.00,661.17)(40.207,4.000){2}{\rule{2.600pt}{0.400pt}}
\multiput(644.00,666.60)(7.354,0.468){5}{\rule{5.200pt}{0.113pt}}
\multiput(644.00,665.17)(40.207,4.000){2}{\rule{2.600pt}{0.400pt}}
\multiput(695.00,670.59)(5.608,0.477){7}{\rule{4.180pt}{0.115pt}}
\multiput(695.00,669.17)(42.324,5.000){2}{\rule{2.090pt}{0.400pt}}
\multiput(746.00,675.60)(7.354,0.468){5}{\rule{5.200pt}{0.113pt}}
\multiput(746.00,674.17)(40.207,4.000){2}{\rule{2.600pt}{0.400pt}}
\multiput(797.00,679.59)(5.608,0.477){7}{\rule{4.180pt}{0.115pt}}
\multiput(797.00,678.17)(42.324,5.000){2}{\rule{2.090pt}{0.400pt}}
\multiput(848.00,684.59)(5.608,0.477){7}{\rule{4.180pt}{0.115pt}}
\multiput(848.00,683.17)(42.324,5.000){2}{\rule{2.090pt}{0.400pt}}
\multiput(899.00,689.59)(4.559,0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(899.00,688.17)(43.736,6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(950.00,695.59)(4.559,0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(950.00,694.17)(43.736,6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1001.00,701.59)(4.559,0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(1001.00,700.17)(43.736,6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1052.00,707.59)(3.849,0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(1052.00,706.17)(44.744,7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(1103.00,714.59)(3.333,0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(1103.00,713.17)(45.500,8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(1154.00,722.59)(2.941,0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(1154.00,721.17)(46.088,9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1205.00,731.58)(2.632,0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(1205.00,730.17)(46.558,10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(1256.00,741.58)(2.176,0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(1256.00,740.17)(47.264,12.000){2}{\rule{0.900pt}{0.400pt}}
\put(1307,753){\usebox{\plotpoint}}
\multiput(1300.94,751.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1303.97,752.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1283.94,746.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1286.97,747.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1266.94,741.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1269.97,742.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1250.88,736.93)(-1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1253.44,737.17)(-14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1232.94,730.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1235.97,731.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1215.94,725.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1218.97,726.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1198.94,720.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1201.97,721.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1181.94,715.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1184.97,716.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1164.94,710.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1167.97,711.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1148.88,705.93)(-1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1151.44,706.17)(-14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1130.94,699.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1133.97,700.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1114.13,694.93)(-1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1117.06,695.17)(-20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1090.50,687.93)(-1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(1093.75,688.17)(-18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1069.13,681.93)(-1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1072.06,682.17)(-20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1046.13,674.93)(-1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(1049.06,675.17)(-20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(1023.37,667.93)(-1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1026.18,668.17)(-19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1000.22,660.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(1003.61,661.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(978.13,654.93)(-1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(981.06,655.17)(-20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(954.50,647.93)(-1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(957.75,648.17)(-18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(933.13,641.93)(-1.713,-0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(936.06,642.17)(-20.065,-7.000){2}{\rule{0.707pt}{0.400pt}}
\multiput(909.22,634.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(912.61,635.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(887.37,628.93)(-1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(890.18,629.17)(-19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(864.22,621.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(867.61,622.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(841.22,615.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(844.61,616.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(819.37,609.93)(-1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(822.18,610.17)(-19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(796.22,602.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(799.61,603.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(773.22,596.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(776.61,597.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(750.50,590.93)(-1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(753.75,591.17)(-18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(728.22,584.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(731.61,585.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(705.22,578.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(708.61,579.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(682.50,572.93)(-1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(685.75,573.17)(-18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(660.22,566.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(663.61,567.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(637.22,560.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(640.61,561.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(613.28,554.93)(-2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(617.14,555.17)(-18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(592.22,549.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(595.61,550.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(569.22,543.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(572.61,544.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(545.28,537.93)(-2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(549.14,538.17)(-18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(524.22,532.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(527.61,533.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(501.22,526.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(504.61,527.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(477.28,520.93)(-2.380,-0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(481.14,521.17)(-18.139,-5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(456.22,515.93)(-2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(459.61,516.17)(-19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\put(440,511){\usebox{\plotpoint}}
\multiput(432.53,509.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(436.26,510.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(398.53,501.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(402.26,502.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(364.53,493.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(368.26,494.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(330.53,485.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(334.26,486.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(296.53,477.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(300.26,478.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(262.53,469.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(266.26,470.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(228.53,461.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(232.26,462.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(193.52,453.93)(-2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(197.76,454.17)(-29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(160.53,446.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(164.26,447.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(126.53,438.93)(-2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(130.26,439.17)(-30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\end{picture}

==> (inline-3) <==
\begin{tabular}{||  c |  c || c | c | c | c | c| c||}
\hline
\hline
\multicolumn{2}{||c  ||}{} &\multicolumn{6}{c ||}{i}\\
\hline
{\scriptsize
$\; \,j \; $} &
{\scriptsize$  \;\,  k  \; $} &
{\scriptsize 1} &
{\scriptsize 2} &
{\scriptsize 3} &
{\scriptsize 4} &
{\scriptsize 5}  &
{\scriptsize 6} \\
\hline
\hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 1 
 & 
$
1
$
 & 
$-\frac{
2^{}
\cdot
5^{}
\cdot
13^{}
}{
3^{3}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{6}
\cdot
13^{}
}{
3^{5}
}$
 & 
$\frac{
2^{2}
\cdot
13^{2}
}{
3^{5}
}$
 & 
$\frac{
2^{3}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
}{
3^{6}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 2 
 & 
$-\frac{
2^{}
\cdot
5^{}
\cdot
13^{}
}{
3^{3}
}$
 & 
$\frac{
2^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
83^{}
}{
3^{6}
}$
 & 
$\frac{
2^{12}
\cdot
13^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$-\frac{
2^{7}
\cdot
13^{}
\cdot
73^{}
}{
3^{8}
}$
 & 
$-\frac{
2^{3}
\cdot
13^{}
\cdot
487^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{6}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 3 
 & 
$
0^{}
$
 & 
$-\frac{
2^{12}
\cdot
13^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$-\frac{
2^{15}
\cdot
13^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{16}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{11}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 4 
 & 
$\frac{
2^{6}
\cdot
13^{}
}{
3^{5}
}$
 & 
$-\frac{
2^{7}
\cdot
13^{}
\cdot
73^{}
}{
3^{8}
}$
 & 
$\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{10}
\cdot
13^{}
\cdot
479^{}
}{
3^{11}
}$
 & 
$\frac{
2^{8}
\cdot
13^{}
\cdot
163^{}
}{
3^{9}
}$
 & 
$\frac{
2^{9}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{7}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 5 
 & 
$\frac{
2^{2}
\cdot
13^{2}
}{
3^{5}
}$
 & 
$-\frac{
2^{3}
\cdot
13^{}
\cdot
487^{}
}{
3^{9}
}$
 & 
$\frac{
2^{16}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{8}
\cdot
13^{}
\cdot
163^{}
}{
3^{9}
}$
 & 
$\frac{
2^{4}
\cdot
13^{}
\cdot
17^{}
\cdot
1093^{}
}{
3^{10}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{}
\cdot
7^{2}
\cdot
13^{}
\cdot
223^{}
}{
3^{12}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 6 
 & 
$\frac{
2^{3}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
}{
3^{6}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{6}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{11}
}$
 & 
$\frac{
2^{9}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{7}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{}
\cdot
7^{2}
\cdot
13^{}
\cdot
223^{}
}{
3^{12}
}$
 & 
$\frac{
2^{6}
\cdot
7^{}
\cdot
13^{}
\cdot
100537^{}
}{
3^{11}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 10 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
13^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
13^{2}
\cdot
73^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{12}
\cdot
5^{}
\cdot
13^{}
\cdot
43^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{10}
\cdot
5^{}
\cdot
13^{}
\cdot
251^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
13^{}
\cdot
31^{}
\cdot
139^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{9}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{2}
}{
3^{11}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 11 
 & 
$-\frac{
2^{12}
\cdot
13^{}
}{
3^{9}
}$
 & 
$\frac{
2^{13}
\cdot
13^{}
\cdot
41^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{18}
\cdot
5^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{16}
\cdot
13^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{14}
\cdot
13^{}
\cdot
233^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
17^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 12 
 & 
$-\frac{
2^{}
\cdot
13^{}
\cdot
19^{}
\cdot
47^{}
}{
3^{8}
}$
 & 
$\frac{
2^{2}
\cdot
13^{}
\cdot
103^{}
\cdot
571^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{12}
\cdot
5^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{7}
\cdot
11^{}
\cdot
13^{}
\cdot
1523^{}
}{
3^{13}
}$
 & 
$\frac{
2^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
44269^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
59581^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 13 
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{8}
}$
 & 
$\frac{
2^{9}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{}
}{
3^{8}
}$
 & 
$-\frac{
2^{14}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\cdot
47^{}
\cdot
53^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{10}
\cdot
7^{}
\cdot
13^{}
\cdot
17^{}
\cdot
311^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{11}
\cdot
7^{}
\cdot
13^{}
\cdot
19^{}
\cdot
599^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 14 
 & 
$-\frac{
2^{3}
\cdot
5^{}
\cdot
13^{3}
}{
3^{8}
}$
 & 
$\frac{
2^{4}
\cdot
11^{}
\cdot
13^{2}
\cdot
1129^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{14}
\cdot
13^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{9}
\cdot
13^{2}
\cdot
2549^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{5}
\cdot
7^{}
\cdot
13^{2}
\cdot
36013^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
7^{}
\cdot
13^{}
\cdot
257981^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 15 
 & 
$-\frac{
2^{2}
\cdot
5^{}
\cdot
13^{2}
}{
3^{8}
}$
 & 
$\frac{
2^{3}
\cdot
11^{}
\cdot
13^{}
\cdot
1129^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{13}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{8}
\cdot
13^{}
\cdot
2549^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{4}
\cdot
7^{}
\cdot
13^{}
\cdot
36013^{}
}{
3^{14}
}$
 & 
$\frac{
2^{5}
\cdot
7^{}
\cdot
13^{}
\cdot
678779^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 16 
 & 
$-\frac{
2^{4}
\cdot
5^{4}
\cdot
7^{}
\cdot
13^{}
}{
3^{8}
}$
 & 
$\frac{
2^{5}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
1093^{}
}{
3^{11}
}$
 & 
$\frac{
2^{15}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{10}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
89^{}
}{
3^{13}
}$
 & 
$\frac{
2^{6}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
401^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
522283^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 2 
 & 
$\frac{
2^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
83^{}
}{
3^{6}
}$
 & 
$-\frac{
2^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
41^{}
\cdot
73^{}
}{
3^{8}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{8}
\cdot
7^{}
\cdot
13^{}
\cdot
397^{}
}{
3^{10}
}$
 & 
$-\frac{
2^{4}
\cdot
13^{}
\cdot
79^{}
\cdot
157^{}
}{
3^{11}
}$
 & 
$\frac{
2^{5}
\cdot
7^{}
\cdot
13^{}
\cdot
61^{}
\cdot
3119^{}
}{
3^{11}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 3 
 & 
$\frac{
2^{12}
\cdot
13^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{16}
\cdot
13^{}
\cdot
19^{}
}{
3^{11}
}$
 & 
$\frac{
2^{13}
\cdot
13^{}
\cdot
743^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$\frac{
2^{14}
\cdot
13^{}
\cdot
23^{}
\cdot
101^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{15}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\, \sqrt{3}}{
3^{11}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 4 
 & 
$-\frac{
2^{7}
\cdot
13^{}
\cdot
73^{}
}{
3^{8}
}$
 & 
$\frac{
2^{8}
\cdot
7^{}
\cdot
13^{}
\cdot
397^{}
}{
3^{10}
}$
 & 
$-\frac{
2^{13}
\cdot
13^{}
\cdot
743^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$-\frac{
2^{11}
\cdot
5^{}
\cdot
13^{}
\cdot
5683^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{9}
\cdot
13^{}
\cdot
113^{}
\cdot
257^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{10}
\cdot
7^{}
\cdot
13^{}
\cdot
21247^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 5 
 & 
$-\frac{
2^{3}
\cdot
13^{}
\cdot
487^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{4}
\cdot
13^{}
\cdot
79^{}
\cdot
157^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{14}
\cdot
13^{}
\cdot
23^{}
\cdot
101^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{9}
\cdot
13^{}
\cdot
113^{}
\cdot
257^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{5}
\cdot
13^{}
\cdot
53^{}
\cdot
15137^{}
}{
3^{13}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
13^{2}
\cdot
17351^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 6 
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{6}
}$
 & 
$\frac{
2^{5}
\cdot
7^{}
\cdot
13^{}
\cdot
61^{}
\cdot
3119^{}
}{
3^{11}
}$
 & 
$\frac{
2^{15}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{10}
\cdot
7^{}
\cdot
13^{}
\cdot
21247^{}
}{
3^{13}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
13^{2}
\cdot
17351^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
13^{}
\cdot
13224697^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 10 
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
13^{2}
\cdot
73^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
397^{}
}{
3^{14}
}$
 & 
$\frac{
2^{13}
\cdot
5^{}
\cdot
13^{}
\cdot
7307^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{11}
\cdot
5^{}
\cdot
13^{}
\cdot
58321^{}
}{
3^{17}
}$
 & 
$\frac{
2^{9}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
6047^{}
}{
3^{17}
}$
 & 
$\frac{
2^{10}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
21247^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 11 
 & 
$\frac{
2^{13}
\cdot
13^{}
\cdot
41^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
13^{}
\cdot
733^{}
}{
3^{15}
}$
 & 
$\frac{
2^{19}
\cdot
13^{}
\cdot
773^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{17}
\cdot
7^{}
\cdot
13^{}
\cdot
233^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{15}
\cdot
11^{}
\cdot
13^{}
\cdot
109^{}
}{
3^{17}
}$
 & 
$\frac{
2^{16}
\cdot
7^{}
\cdot
13^{2}
\cdot
283^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 12 
 & 
$\frac{
2^{2}
\cdot
13^{}
\cdot
103^{}
\cdot
571^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\cdot
53^{}
\cdot
593^{}
}{
3^{14}
}$
 & 
$\frac{
2^{14}
\cdot
13^{}
\cdot
6883^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{8}
\cdot
13^{}
\cdot
1109113^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{4}
\cdot
13^{}
\cdot
80863921^{}
}{
3^{17}
}$
 & 
$\frac{
2^{5}
\cdot
7^{}
\cdot
13^{}
\cdot
811^{}
\cdot
6779^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 13 
 & 
$\frac{
2^{9}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{}
}{
3^{8}
}$
 & 
$-\frac{
2^{10}
\cdot
7^{}
\cdot
13^{}
\cdot
23623^{}
}{
3^{13}
}$
 & 
$\frac{
2^{15}
\cdot
7^{2}
\cdot
13^{}
\cdot
151^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$\frac{
2^{13}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
17909^{}
}{
3^{16}
}$
 & 
$\frac{
2^{11}
\cdot
7^{2}
\cdot
13^{}
\cdot
28387^{}
}{
3^{16}
}$
 & 
$\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\cdot
1536989^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 14 
 & 
$\frac{
2^{4}
\cdot
11^{}
\cdot
13^{2}
\cdot
1129^{}
}{
3^{12}
}$
 & 
$\frac{
2^{5}
\cdot
7^{2}
\cdot
13^{}
\cdot
19^{2}
\cdot
43^{}
}{
3^{14}
}$
 & 
$\frac{
2^{18}
\cdot
13^{}
\cdot
27043^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{10}
\cdot
13^{}
\cdot
929^{}
\cdot
3673^{}
}{
3^{16}
}$
 & 
$\frac{
2^{6}
\cdot
13^{}
\cdot
619^{}
\cdot
1542007^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
13^{}
\cdot
199109^{}
}{
3^{12}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 15 
 & 
$\frac{
2^{3}
\cdot
11^{}
\cdot
13^{}
\cdot
1129^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{4}
\cdot
7^{}
\cdot
13^{}
\cdot
599^{}
\cdot
6691^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{17}
\cdot
13^{}
\cdot
71^{}
\cdot
359^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{9}
\cdot
13^{}
\cdot
67^{}
\cdot
137^{}
\cdot
587^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{5}
\cdot
13^{}
\cdot
131^{}
\cdot
1447^{}
\cdot
3187^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{2}
\cdot
79^{}
\cdot
4133^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 16 
 & 
$\frac{
2^{5}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
1093^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
958361^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{17}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
1093^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{11}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
241^{}
\cdot
373^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
1483^{}
\cdot
2711^{}
}{
3^{17}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
131^{}
\cdot
419^{}
\cdot
2389^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 3 
 & 
$-\frac{
2^{15}
\cdot
13^{}
}{
3^{9}
}$
 & 
$\frac{
2^{16}
\cdot
13^{}
\cdot
19^{}
}{
3^{11}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{19}
\cdot
13^{}
\cdot
17^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{17}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{18}
\cdot
7^{}
\cdot
13^{}
\cdot
167^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 4 
 & 
$-\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{13}
\cdot
13^{}
\cdot
743^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$-\frac{
2^{19}
\cdot
13^{}
\cdot
17^{}
}{
3^{13}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{14}
\cdot
13^{}
\cdot
1889^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$-\frac{
2^{15}
\cdot
7^{}
\cdot
13^{}
\cdot
1889^{}
\, \sqrt{3}}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 5 
 & 
$-\frac{
2^{16}
\cdot
13^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{14}
\cdot
13^{}
\cdot
23^{}
\cdot
101^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{17}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{14}
\cdot
13^{}
\cdot
1889^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{17}
\cdot
7^{}
\cdot
13^{}
\cdot
1889^{}
\, \sqrt{3}}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 6 
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{15}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{18}
\cdot
7^{}
\cdot
13^{}
\cdot
167^{}
}{
3^{14}
}$
 & 
$\frac{
2^{15}
\cdot
7^{}
\cdot
13^{}
\cdot
1889^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$\frac{
2^{17}
\cdot
7^{}
\cdot
13^{}
\cdot
1889^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$
0^{}
$
\\[0.1cm]
\hline
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
{\normalsize Table of $t^{{\rm mat}}_{ijk}$  (continued)}
\vspace{0.4in}

\tabcolsep=0.1mm
\begin{tabular}{||  c |  c || c | c | c | c | c| c||}
\hline
\hline
\multicolumn{2}{||c  ||}{} &\multicolumn{6}{c ||}{i}\\
\hline
{\scriptsize
$\; \,j \; $} &
{\scriptsize$  \;\,  k  \; $} &
{\scriptsize 1} &
{\scriptsize 2} &
{\scriptsize 3} &
{\scriptsize 4} &
{\scriptsize 5}  &
{\scriptsize 6} \\
\hline
\hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 10 
 & 
$\frac{
2^{12} % \cdot
5^{} \cdot
13^{} \cdot
43^{}
\sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{13} % \cdot
5^{} \cdot
13^{} \cdot
7307^{}
\sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{19} % \cdot
5^{} \cdot
13^{2} % \cdot
17^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{21} % \cdot
5^{3} % \cdot
13^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{14} % \cdot
5^{} \cdot
13^{} \cdot
149^{} \cdot
233^{}
\sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{15} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
31^{} \cdot
101^{}
\sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 11 
 & 
$\frac{
2^{18} % \cdot
5^{} \cdot
13^{}
\sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{19} % \cdot
13^{} \cdot
773^{}
\sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{25} % \cdot
13^{} \cdot
17^{}
}{
3^{17}
}$
 & 
$\frac{
2^{24} % \cdot
13^{}
\sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{20} % \cdot
5^{} \cdot
13^{} \cdot
599^{}
\sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{21} % \cdot
7^{} \cdot
13^{} \cdot
1523^{}
\sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 12 
 & 
$\frac{
2^{12} % \cdot
5^{} \cdot
13^{}
\sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{14} % \cdot
13^{} \cdot
6883^{}
\sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{16} % \cdot
13^{} \cdot
8513^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{13} % \cdot
13^{} \cdot
144847^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{14} % \cdot
13^{} \cdot
50707^{}
\sqrt{3}}{
3^{18}
}$
 & 
$\frac{
2^{15} % \cdot
7^{} \cdot
13^{} \cdot
43^{} \cdot
2897^{}
\sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 13 
 & 
$\frac{
2^{14} % \cdot
7^{} \cdot
13^{}
\sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{15} % \cdot
7^{2} % \cdot
13^{} \cdot
151^{}
\sqrt{3}}{
3^{15}
}$
 & 
$-\frac{
2^{21} % \cdot
7^{} \cdot
13^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{24} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
41^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{16} % \cdot
7^{} \cdot
13^{} \cdot
47^{} \cdot
2081^{}
\sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{17} % \cdot
5^{} \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
23^{} \cdot
83^{}
\sqrt{3}}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 14 
 & 
$\frac{
2^{14} % \cdot
13^{2}
\sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{18} % \cdot
13^{} \cdot
27043^{}
\sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{18} % \cdot
13^{} \cdot
73^{} \cdot
757^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{15} % \cdot
5^{} \cdot
13^{} \cdot
19^{} \cdot
419^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{16} % \cdot
13^{} \cdot
915379^{}
\sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{17} % \cdot
7^{} \cdot
13^{} \cdot
211^{} \cdot
9221^{}
\sqrt{3}}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 15 
 & 
$\frac{
2^{13} % \cdot
13^{}
\sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{17} % \cdot
13^{} \cdot
71^{} \cdot
359^{}
\sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{17} % \cdot
13^{} \cdot
72101^{}
}{
3^{17}
}$
 & 
$\frac{
2^{14} % \cdot
5^{} \cdot
13^{} \cdot
139^{} \cdot
739^{}
\sqrt{3}}{
3^{18}
}$
 & 
$\frac{
2^{15} % \cdot
13^{2} % \cdot
311^{} \cdot
419^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{16} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
47^{} \cdot
1163^{}
\sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 16 
 & 
$-\frac{
2^{15} % \cdot
5^{3} % \cdot
7^{} \cdot
13^{}
\sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{17} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
1093^{}
\sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{19} % \cdot
5^{2} % \cdot
7^{2} % \cdot
13^{} \cdot
139^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{16} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
47^{} \cdot
173^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{17} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
773^{}
\sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{18} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
522283^{}
\sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 4 
 & 
$\frac{
2^{10} % \cdot
13^{} \cdot
479^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{11} % \cdot
5^{} \cdot
13^{} \cdot
5683^{}
}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{17} % \cdot
13^{} \cdot
2357^{}
}{
3^{15}
}$
 & 
$\frac{
2^{12} % \cdot
13^{} \cdot
463781^{}
}{
3^{17}
}$
 & 
$\frac{
2^{13} % \cdot
7^{2} % \cdot
13^{} \cdot
41^{} \cdot
151^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 5 
 & 
$\frac{
2^{8} % \cdot
13^{} \cdot
163^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{9} % \cdot
13^{} \cdot
113^{} \cdot
257^{}
}{
3^{13}
}$
 & 
$\frac{
2^{14} % \cdot
13^{} \cdot
1889^{}
\sqrt{3}}{
3^{15}
}$
 & 
$\frac{
2^{12} % \cdot
13^{} \cdot
463781^{}
}{
3^{17}
}$
 & 
$\frac{
2^{10} % \cdot
13^{} \cdot
653^{} \cdot
661^{}
}{
3^{15}
}$
 & 
$\frac{
2^{11} % \cdot
7^{} \cdot
13^{} \cdot
361687^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 6 
 & 
$\frac{
2^{9} % \cdot
5^{} \cdot
7^{} \cdot
13^{}
}{
3^{7}
}$
 & 
$-\frac{
2^{10} % \cdot
7^{} \cdot
13^{} \cdot
21247^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{15} % \cdot
7^{} \cdot
13^{} \cdot
1889^{}
\sqrt{3}}{
3^{15}
}$
 & 
$\frac{
2^{13} % \cdot
7^{2} % \cdot
13^{} \cdot
41^{} \cdot
151^{}
}{
3^{16}
}$
 & 
$\frac{
2^{11} % \cdot
7^{} \cdot
13^{} \cdot
361687^{}
}{
3^{17}
}$
 & 
$\frac{
2^{12} % \cdot
7^{} \cdot
13^{} \cdot
1516037^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 5 
 & 
$\frac{
2^{4} % \cdot
13^{} \cdot
17^{} \cdot
1093^{}
}{
3^{10}
}$
 & 
$-\frac{
2^{5} % \cdot
13^{} \cdot
53^{} \cdot
15137^{}
}{
3^{13}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{10} % \cdot
13^{} \cdot
653^{} \cdot
661^{}
}{
3^{15}
}$
 & 
$\frac{
2^{6} % \cdot
11^{} \cdot
13^{} \cdot
19^{} \cdot
7151^{}
}{
3^{14}
}$
 & 
$\frac{
2^{7} % \cdot
7^{} \cdot
13^{} \cdot
331^{} \cdot
79283^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 6 
 & 
$-\frac{
2^{5} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
223^{}
}{
3^{12}
}$
 & 
$\frac{
2^{6} % \cdot
7^{2} % \cdot
13^{2} % \cdot
17351^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{17} % \cdot
7^{} \cdot
13^{} \cdot
1889^{}
\sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{11} % \cdot
7^{} \cdot
13^{} \cdot
361687^{}
}{
3^{17}
}$
 & 
$\frac{
2^{7} % \cdot
7^{} \cdot
13^{} \cdot
331^{} \cdot
79283^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
11099833^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 6 
 & 
$\frac{
2^{6} % \cdot
7^{} \cdot
13^{} \cdot
100537^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{7} % \cdot
7^{} \cdot
13^{} \cdot
13224697^{}
}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{12} % \cdot
7^{} \cdot
13^{} \cdot
1516037^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{8} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
11099833^{}
}{
3^{17}
}$
 & 
$\frac{
2^{9} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
997^{} \cdot
10181^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 10 
 & 
$-\frac{
2^{10} % \cdot
5^{} \cdot
13^{} \cdot
251^{}
}{
3^{13}
}$
 & 
$\frac{
2^{11} % \cdot
5^{} \cdot
13^{} \cdot
58321^{}
}{
3^{17}
}$
 & 
$\frac{
2^{21} % \cdot
5^{3} % \cdot
13^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{17} % \cdot
5^{} \cdot
13^{} \cdot
42323^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{12} % \cdot
5^{2} % \cdot
11^{} \cdot
13^{} \cdot
7727^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{13} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
4261^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 11 
 & 
$-\frac{
2^{16} % \cdot
13^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{17} % \cdot
7^{} \cdot
13^{} \cdot
233^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{24} % \cdot
13^{}
\sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{26} % \cdot
11^{} \cdot
13^{} \cdot
19^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{18} % \cdot
13^{} \cdot
14249^{}
}{
3^{19}
}$
 & 
$\frac{
2^{19} % \cdot
7^{} \cdot
13^{} \cdot
673^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 12 
 & 
$-\frac{
2^{7} % \cdot
11^{} \cdot
13^{} \cdot
1523^{}
}{
3^{13}
}$
 & 
$\frac{
2^{8} % \cdot
13^{} \cdot
1109113^{}
}{
3^{16}
}$
 & 
$\frac{
2^{13} % \cdot
13^{} \cdot
144847^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{11} % \cdot
13^{} \cdot
137^{} \cdot
27823^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{9} % \cdot
13^{2} % \cdot
278269^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{10} % \cdot
7^{} \cdot
13^{} \cdot
1886231^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 13 
 & 
$-\frac{
2^{12} % \cdot
7^{} \cdot
13^{} \cdot
47^{} \cdot
53^{}
}{
3^{14}
}$
 & 
$\frac{
2^{13} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
17909^{}
}{
3^{16}
}$
 & 
$\frac{
2^{24} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
41^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{19} % \cdot
7^{} \cdot
13^{} \cdot
89^{} \cdot
137^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{14} % \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
28961^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{15} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
23^{} \cdot
36217^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 14 
 & 
$-\frac{
2^{9} % \cdot
13^{2} % \cdot
2549^{}
}{
3^{13}
}$
 & 
$\frac{
2^{10} % \cdot
13^{} \cdot
929^{} \cdot
3673^{}
}{
3^{16}
}$
 & 
$\frac{
2^{15} % \cdot
5^{} \cdot
13^{} \cdot
19^{} \cdot
419^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{13} % \cdot
11^{} \cdot
13^{} \cdot
47^{} \cdot
61441^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{11} % \cdot
13^{} \cdot
1002523^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{12} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
149^{} \cdot
13171^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 15 
 & 
$-\frac{
2^{8} % \cdot
13^{} \cdot
2549^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{9} % \cdot
13^{} \cdot
67^{} \cdot
137^{} \cdot
587^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{14} % \cdot
5^{} \cdot
13^{} \cdot
139^{} \cdot
739^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{12} % \cdot
13^{} \cdot
18654169^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{10} % \cdot
11^{} \cdot
13^{} \cdot
1621^{} \cdot
3121^{}
}{
3^{19}
}$
 & 
$\frac{
2^{11} % \cdot
7^{} \cdot
13^{} \cdot
293^{} \cdot
313^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 16 
 & 
$-\frac{
2^{10} % \cdot
5^{3} % \cdot
7^{} \cdot
13^{} \cdot
89^{}
}{
3^{13}
}$
 & 
$\frac{
2^{11} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
241^{} \cdot
373^{}
}{
3^{16}
}$
 & 
$\frac{
2^{16} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
47^{} \cdot
173^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{14} % \cdot
5^{2} % \cdot
7^{2} % \cdot
13^{3} % \cdot
101^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{12} % \cdot
5^{2} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
7727^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{13} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
787^{} \cdot
2477^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 10 
 & 
$-\frac{
2^{8} % \cdot
5^{} \cdot
13^{} \cdot
31^{} \cdot
139^{}
}{
3^{14}
}$
 & 
$\frac{
2^{9} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
6047^{}
}{
3^{17}
}$
 & 
$\frac{
2^{14} % \cdot
5^{} \cdot
13^{} \cdot
149^{} \cdot
233^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{12} % \cdot
5^{2} % \cdot
11^{} \cdot
13^{} \cdot
7727^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{10} % \cdot
5^{} \cdot
13^{} \cdot
4394717^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{11} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
37^{} \cdot
61^{} \cdot
109^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 11 
 & 
$-\frac{
2^{14} % \cdot
13^{} \cdot
233^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{15} % \cdot
11^{} \cdot
13^{} \cdot
109^{}
}{
3^{17}
}$
 & 
$\frac{
2^{20} % \cdot
5^{} \cdot
13^{} \cdot
599^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{18} % \cdot
13^{} \cdot
14249^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{16} % \cdot
13^{} \cdot
82267^{}
}{
3^{18}
}$
 & 
$\frac{
2^{17} % \cdot
7^{} \cdot
13^{} \cdot
23^{} \cdot
2389^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 12 
 & 
$\frac{
2^{3} % \cdot
7^{} \cdot
13^{} \cdot
44269^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{4} % \cdot
13^{} \cdot
80863921^{}
}{
3^{17}
}$
 & 
$\frac{
2^{14} % \cdot
13^{} \cdot
50707^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{9} % \cdot
13^{2} % \cdot
278269^{}
}{
3^{18}
}$
 & 
$\frac{
2^{5} % \cdot
13^{} \cdot
58008371^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6} % \cdot
7^{} \cdot
13^{} \cdot
1597^{} \cdot
319129^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 13 
 & 
$-\frac{
2^{10} % \cdot
7^{} \cdot
13^{} \cdot
17^{} \cdot
311^{}
}{
3^{14}
}$
 & 
$\frac{
2^{11} % \cdot
7^{2} % \cdot
13^{} \cdot
28387^{}
}{
3^{16}
}$
 & 
$\frac{
2^{16} % \cdot
7^{} \cdot
13^{} \cdot
47^{} \cdot
2081^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{14} % \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
28961^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{12} % \cdot
7^{} \cdot
13^{} \cdot
257^{} \cdot
15359^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{13} % \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
5501^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 14 
 & 
$-\frac{
2^{5} % \cdot
7^{} \cdot
13^{2} % \cdot
36013^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6} % \cdot
13^{} \cdot
619^{} \cdot
1542007^{}
}{
3^{18}
}$
 & 
$\frac{
2^{16} % \cdot
13^{} \cdot
915379^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{11} % \cdot
13^{} \cdot
1002523^{}
}{
3^{15}
}$
 & 
$\frac{
2^{7} % \cdot
13^{} \cdot
523^{} \cdot
87049^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8} % \cdot
7^{} \cdot
13^{} \cdot
8867^{} \cdot
199049^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 15 
 & 
$-\frac{
2^{4} % \cdot
7^{} \cdot
13^{} \cdot
36013^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{5} % \cdot
13^{} \cdot
131^{} \cdot
1447^{} \cdot
3187^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{15} % \cdot
13^{2} % \cdot
311^{} \cdot
419^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{10} % \cdot
11^{} \cdot
13^{} \cdot
1621^{} \cdot
3121^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{6} % \cdot
13^{} \cdot
19^{} \cdot
491^{} \cdot
192547^{}
}{
3^{19}
}$
 & 
$\frac{
2^{7} % \cdot
7^{} \cdot
13^{} \cdot
8422919627^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 16 
 & 
$\frac{
2^{6} % \cdot
5^{3} % \cdot
7^{} \cdot
13^{} \cdot
401^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{7} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
1483^{} \cdot
2711^{}
}{
3^{17}
}$
 & 
$\frac{
2^{17} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
773^{}
\sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{12} % \cdot
5^{2} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
7727^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8} % \cdot
5^{2} % \cdot
7^{2} % \cdot
11^{2} % \cdot
13^{} \cdot
9749^{}
}{
3^{19}
}$
 & 
$\frac{
2^{9} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
113681761^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 10 
 & 
$-\frac{
2^{9} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{2}
}{
3^{11}
}$
 & 
$\frac{
2^{10} % \cdot
5^{} \cdot
7^{} \cdot
13^{2} % \cdot
21247^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{15} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
31^{} \cdot
101^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{13} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
4261^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{11} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
37^{} \cdot
61^{} \cdot
109^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{12} % \cdot
5^{} \cdot
7^{} \cdot
13^{2} % \cdot
1516037^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 11 
 & 
$-\frac{
2^{15} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
17^{}
}{
3^{15}
}$
 & 
$\frac{
2^{16} % \cdot
7^{} \cdot
13^{2} % \cdot
283^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{21} % \cdot
7^{} \cdot
13^{} \cdot
1523^{}
\sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{19} % \cdot
7^{} \cdot
13^{} \cdot
673^{}
}{
3^{17}
}$
 & 
$\frac{
2^{17} % \cdot
7^{} \cdot
13^{} \cdot
23^{} \cdot
2389^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{18} % \cdot
7^{2} % \cdot
13^{} \cdot
8467^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 12 
 & 
$-\frac{
2^{4} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
59581^{}
}{
3^{14}
}$
 & 
$\frac{
2^{5} % \cdot
7^{} \cdot
13^{} \cdot
811^{} \cdot
6779^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{15} % \cdot
7^{} \cdot
13^{} \cdot
43^{} \cdot
2897^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{10} % \cdot
7^{} \cdot
13^{} \cdot
1886231^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6} % \cdot
7^{} \cdot
13^{} \cdot
1597^{} \cdot
319129^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{7} % \cdot
7^{3} % \cdot
13^{} \cdot
47^{} \cdot
193^{} \cdot
2671^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 13 
 & 
$-\frac{
2^{11} % \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
599^{}
}{
3^{13}
}$
 & 
$\frac{
2^{12} % \cdot
7^{} \cdot
13^{} \cdot
1536989^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{17} % \cdot
5^{} \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
23^{} \cdot
83^{}
\sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{15} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
23^{} \cdot
36217^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{13} % \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
5501^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{14} % \cdot
7^{} \cdot
13^{} \cdot
12167927^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 14 
 & 
$\frac{
2^{6} % \cdot
7^{} \cdot
13^{} \cdot
257981^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{7} % \cdot
7^{} \cdot
13^{} \cdot
199109^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{17} % \cdot
7^{} \cdot
13^{} \cdot
211^{} \cdot
9221^{}
\sqrt{3}}{
3^{20}
}$
 & 
$-\frac{
2^{12} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
149^{} \cdot
13171^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{8} % \cdot
7^{} \cdot
13^{} \cdot
8867^{} \cdot
199049^{}
}{
3^{20}
}$
 & 
$\frac{
2^{9} % \cdot
5^{2} % \cdot
7^{2} % \cdot
13^{} \cdot
473411^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 15 
 & 
$\frac{
2^{5} % \cdot
7^{} \cdot
13^{} \cdot
678779^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6} % \cdot
7^{} \cdot
11^{} \cdot
13^{2} % \cdot
79^{} \cdot
4133^{}
}{
3^{17}
}$
 & 
$\frac{
2^{16} % \cdot
7^{} \cdot
11^{} \cdot
13^{} \cdot
47^{} \cdot
1163^{}
\sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{11} % \cdot
7^{} \cdot
13^{} \cdot
293^{} \cdot
313^{}
}{
3^{14}
}$
 & 
$\frac{
2^{7} % \cdot
7^{} \cdot
13^{} \cdot
8422919627^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{8} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
29^{} \cdot
2539^{} \cdot
4441^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 16 
 & 
$-\frac{
2^{7} % \cdot
5^{2} % \cdot
7^{} \cdot
13^{} \cdot
522283^{}
}{
3^{14}
}$
 & 
$\frac{
2^{8} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
131^{} \cdot
419^{} \cdot
2389^{}
}{
3^{16}
}$
 & 
$\frac{
2^{18} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
522283^{}
\sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{13} % \cdot
5^{} \cdot
7^{2} % \cdot
13^{} \cdot
787^{} \cdot
2477^{}
}{
3^{18}
}$
 & 
$\frac{
2^{9} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
113681761^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{10} % \cdot
5^{} \cdot
7^{} \cdot
13^{} \cdot
19^{} \cdot
185072623^{}
}{
3^{18}
}$
\\[0.1cm]
\hline
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
{\normalsize Table of $t^{{\rm mat}}_{ijk}$  (continued)}
\vspace{0.3in}

\tabcolsep=0.1mm
\begin{tabular}{||  c |  c || c | c | c | c | c||}
\hline
\hline
\multicolumn{2}{||c  ||}{} &\multicolumn{5}{c ||}{i}\\
\hline
{\scriptsize
$\; \,j \; $} &
{\scriptsize$  \;\,  k  \; $} &
{\scriptsize 1} &
{\scriptsize 2} &
{\scriptsize 4} &
{\scriptsize 5}  &
{\scriptsize 6} \\
\hline
\hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 10 
 & 
$\frac{
2^{10}
\cdot
5^{}
\cdot
13^{}
\cdot
109^{}
\cdot
839^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{11}
\cdot
5^{}
\cdot
13^{}
\cdot
251^{}
\cdot
59107^{}
}{
3^{21}
}$
 & 
$\frac{
2^{17}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
17033^{}
}{
3^{22}
}$
 & 
$\frac{
2^{12}
\cdot
5^{}
\cdot
13^{}
\cdot
16686323^{}
}{
3^{22}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\cdot
42743^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 11 
 & 
$\frac{
2^{16}
\cdot
5^{}
\cdot
13^{}
\cdot
29^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{17}
\cdot
5^{}
\cdot
13^{}
\cdot
168013^{}
}{
3^{21}
}$
 & 
$\frac{
2^{27}
\cdot
5^{}
\cdot
13^{}
\cdot
599^{}
}{
3^{23}
}$
 & 
$\frac{
2^{18}
\cdot
5^{}
\cdot
13^{}
\cdot
768437^{}
}{
3^{23}
}$
 & 
$\frac{
2^{19}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\cdot
28927^{}
}{
3^{24}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 12 
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
7^{2}
\cdot
13^{}
\cdot
47^{}
\cdot
67^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
13^{}
\cdot
11307557^{}
}{
3^{20}
}$
 & 
$\frac{
2^{11}
\cdot
5^{2}
\cdot
13^{}
\cdot
773063^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{9}
\cdot
5^{}
\cdot
13^{}
\cdot
709^{}
\cdot
37567^{}
}{
3^{22}
}$
 & 
$\frac{
2^{10}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
47^{}
\cdot
149143^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 13 
 & 
$\frac{
2^{12}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
37^{}
\cdot
113^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{13}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
19^{2}
\cdot
463^{}
}{
3^{19}
}$
 & 
$\frac{
2^{19}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
79^{2}
}{
3^{22}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
5795159^{}
}{
3^{23}
}$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
97^{}
\cdot
32327^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 14 
 & 
$\frac{
2^{9}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
3271^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{10}
\cdot
5^{2}
\cdot
13^{}
\cdot
97^{}
\cdot
101^{}
\cdot
557^{}
}{
3^{20}
}$
 & 
$\frac{
2^{13}
\cdot
5^{}
\cdot
13^{}
\cdot
43^{2}
\cdot
52291^{}
}{
3^{23}
}$
 & 
$\frac{
2^{11}
\cdot
5^{}
\cdot
13^{}
\cdot
843766543^{}
}{
3^{23}
}$
 & 
$\frac{
2^{12}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
37^{}
\cdot
601^{}
\cdot
6133^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 15 
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
3271^{}
}{
3^{17}
}$
 & 
$\frac{
2^{9}
\cdot
5^{2}
\cdot
11^{}
\cdot
13^{}
\cdot
575251^{}
}{
3^{21}
}$
 & 
$\frac{
2^{12}
\cdot
5^{}
\cdot
13^{}
\cdot
43^{}
\cdot
67^{}
\cdot
1567^{}
}{
3^{21}
}$
 & 
$\frac{
2^{10}
\cdot
5^{}
\cdot
13^{}
\cdot
5171^{}
\cdot
23747^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{11}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
17^{}
\cdot
3763033^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
10 & 16 
 & 
$\frac{
2^{10}
\cdot
5^{4}
\cdot
7^{}
\cdot
13^{2}
\cdot
89^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{11}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{2}
\cdot
241^{}
\cdot
373^{}
}{
3^{20}
}$
 & 
$\frac{
2^{14}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
29^{}
\cdot
1553^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{12}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
43^{}
\cdot
1213^{}
}{
3^{22}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
\cdot
7^{2}
\cdot
13^{2}
\cdot
787^{}
\cdot
2477^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
11 & 11 
 & 
$\frac{
2^{22}
\cdot
13^{}
\cdot
151^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{23}
\cdot
7^{2}
\cdot
13^{}
\cdot
167^{}
}{
3^{20}
}$
 & 
$\frac{
2^{31}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{22}
}$
 & 
$\frac{
2^{24}
\cdot
11^{}
\cdot
13^{}
\cdot
2887^{}
}{
3^{23}
}$
 & 
$\frac{
2^{25}
\cdot
7^{}
\cdot
13^{}
\cdot
53^{}
\cdot
647^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
11 & 12 
 & 
$\frac{
2^{13}
\cdot
13^{}
\cdot
173^{}
\cdot
373^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
13^{}
\cdot
777317^{}
}{
3^{20}
}$
 & 
$\frac{
2^{17}
\cdot
13^{}
\cdot
37^{}
\cdot
227^{}
\cdot
311^{}
}{
3^{22}
}$
 & 
$\frac{
2^{15}
\cdot
13^{}
\cdot
12201337^{}
}{
3^{22}
}$
 & 
$\frac{
2^{16}
\cdot
7^{}
\cdot
13^{}
\cdot
2081^{}
\cdot
8581^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
11 & 13 
 & 
$-\frac{
2^{18}
\cdot
7^{2}
\cdot
13^{2}
}{
3^{17}
}$
 & 
$\frac{
2^{19}
\cdot
7^{}
\cdot
13^{2}
\cdot
461^{}
}{
3^{19}
}$
 & 
$\frac{
2^{29}
\cdot
7^{}
\cdot
13^{}
\cdot
83^{}
}{
3^{23}
}$
 & 
$\frac{
2^{20}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
1993^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{21}
\cdot
7^{}
\cdot
13^{}
\cdot
529531^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
11 & 14 
 & 
$\frac{
2^{15}
\cdot
13^{2}
\cdot
853^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{16}
\cdot
13^{}
\cdot
103^{}
\cdot
13469^{}
}{
3^{21}
}$
 & 
$\frac{
2^{19}
\cdot
5^{}
\cdot
13^{}
\cdot
188767^{}
}{
3^{23}
}$
 & 
$\frac{
2^{17}
\cdot
13^{}
\cdot
8037049^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{18}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{}
\cdot
73^{}
\cdot
5527^{}
}{
3^{24}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
11 & 15 
 & 
$\frac{
2^{14}
\cdot
13^{}
\cdot
853^{}
}{
3^{17}
}$
 & 
$\frac{
2^{15}
\cdot
13^{}
\cdot
181^{}
\cdot
7927^{}
}{
3^{20}
}$
 & 
$\frac{
2^{18}
\cdot
5^{}
\cdot
13^{}
\cdot
262153^{}
}{
3^{22}
}$
 & 
$\frac{
2^{16}
\cdot
13^{}
\cdot
37143319^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{17}
\cdot
7^{}
\cdot
13^{}
\cdot
191^{}
\cdot
131449^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
11 & 16 
 & 
$-\frac{
2^{16}
\cdot
5^{3}
\cdot
7^{2}
\cdot
13^{}
}{
3^{17}
}$
 & 
$\frac{
2^{17}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
8539^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{20}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
29723^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{18}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
83^{}
\cdot
857^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{19}
\cdot
5^{}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
\cdot
625367^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 12 
 & 
$\frac{
2^{2}
\cdot
13^{}
\cdot
1733^{}
\cdot
67057^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{3}
\cdot
13^{}
\cdot
22571^{}
\cdot
334751^{}
}{
3^{19}
}$
 & 
$\frac{
2^{8}
\cdot
13^{}
\cdot
37^{}
\cdot
13732591^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{4}
\cdot
13^{}
\cdot
540822211^{}
}{
3^{21}
}$
 & 
$\frac{
2^{5}
\cdot
7^{}
\cdot
13^{}
\cdot
37789649033^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 13 
 & 
$\frac{
2^{9}
\cdot
7^{}
\cdot
13^{}
\cdot
84533^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{10}
\cdot
7^{2}
\cdot
13^{}
\cdot
469801^{}
}{
3^{18}
}$
 & 
$\frac{
2^{13}
\cdot
7^{2}
\cdot
13^{2}
\cdot
257^{}
\cdot
857^{}
}{
3^{22}
}$
 & 
$\frac{
2^{11}
\cdot
7^{}
\cdot
13^{}
\cdot
79^{}
\cdot
304153^{}
}{
3^{22}
}$
 & 
$\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\cdot
167962661^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 14 
 & 
$-\frac{
2^{4}
\cdot
13^{2}
\cdot
233^{}
\cdot
6607^{}
}{
3^{16}
}$
 & 
$\frac{
2^{5}
\cdot
13^{}
\cdot
21221^{}
\cdot
396061^{}
}{
3^{20}
}$
 & 
$\frac{
2^{10}
\cdot
11^{}
\cdot
13^{}
\cdot
2083^{}
\cdot
8609^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{6}
\cdot
13^{}
\cdot
1628880601^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
13^{}
\cdot
593^{}
\cdot
126649637^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 15 
 & 
$-\frac{
2^{3}
\cdot
13^{}
\cdot
233^{}
\cdot
6607^{}
}{
3^{16}
}$
 & 
$\frac{
2^{4}
\cdot
13^{}
\cdot
15641^{}
\cdot
122557^{}
}{
3^{20}
}$
 & 
$\frac{
2^{9}
\cdot
13^{2}
\cdot
463^{}
\cdot
17911^{}
}{
3^{21}
}$
 & 
$\frac{
2^{5}
\cdot
13^{}
\cdot
31^{}
\cdot
137^{}
\cdot
229^{}
\cdot
10321^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{6}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
\cdot
1175551529^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 16 
 & 
$\frac{
2^{5}
\cdot
5^{3}
\cdot
7^{}
\cdot
13^{}
\cdot
29^{}
\cdot
2081^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
7^{2}
\cdot
13^{}
\cdot
19^{}
\cdot
53^{}
\cdot
9257^{}
}{
3^{19}
}$
 & 
$\frac{
2^{11}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{}
\cdot
251483^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{}
\cdot
995369^{}
}{
3^{19}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
83^{}
\cdot
3407^{}
\cdot
109579^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 13 
 & 
$\frac{
2^{14}
\cdot
7^{}
\cdot
13^{2}
\cdot
3943^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{15}
\cdot
7^{2}
\cdot
13^{}
\cdot
61^{}
\cdot
12433^{}
}{
3^{19}
}$
 & 
$\frac{
2^{21}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
49669^{}
}{
3^{20}
}$
 & 
$\frac{
2^{16}
\cdot
7^{}
\cdot
13^{}
\cdot
1187^{}
\cdot
67577^{}
}{
3^{23}
}$
 & 
$\frac{
2^{17}
\cdot
7^{}
\cdot
13^{}
\cdot
89^{}
\cdot
3588601^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 14 
 & 
$\frac{
2^{11}
\cdot
7^{}
\cdot
13^{}
\cdot
723103^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{12}
\cdot
7^{2}
\cdot
13^{}
\cdot
61^{}
\cdot
51607^{}
}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
7^{}
\cdot
13^{}
\cdot
19^{}
\cdot
4108801^{}
}{
3^{22}
}$
 & 
$\frac{
2^{13}
\cdot
7^{}
\cdot
13^{}
\cdot
83^{}
\cdot
127^{2}
\cdot
397^{}
}{
3^{22}
}$
 & 
$\frac{
2^{14}
\cdot
7^{}
\cdot
13^{}
\cdot
19^{}
\cdot
71^{}
\cdot
443^{}
\cdot
659^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 15 
 & 
$\frac{
2^{10}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{2}
\cdot
313^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{11}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
\cdot
397^{}
\cdot
1759^{}
}{
3^{19}
}$
 & 
$\frac{
2^{14}
\cdot
7^{}
\cdot
13^{}
\cdot
31^{2}
\cdot
25183^{}
}{
3^{22}
}$
 & 
$\frac{
2^{12}
\cdot
7^{}
\cdot
13^{}
\cdot
683^{}
\cdot
836203^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{13}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
\cdot
1471^{}
\cdot
8779^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 16 
 & 
$\frac{
2^{12}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{}
\cdot
2113^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{13}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
79^{}
\cdot
157^{}
\cdot
1091^{}
}{
3^{18}
}$
 & 
$\frac{
2^{16}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
349^{}
\cdot
215801^{}
}{
3^{22}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
1823^{}
\cdot
63391^{}
}{
3^{22}
}$
 & 
$\frac{
2^{15}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
73609741^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 14 
 & 
$\frac{
2^{6}
\cdot
13^{}
\cdot
397^{}
\cdot
487^{}
\cdot
6247^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{3}
\cdot
13^{}
\cdot
823116673^{}
}{
3^{21}
}$
 & 
$\frac{
2^{12}
\cdot
13^{}
\cdot
167^{}
\cdot
191^{}
\cdot
856721^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
13^{}
\cdot
19^{}
\cdot
401^{}
\cdot
547^{}
\cdot
4007^{}
}{
3^{23}
}$
 & 
$\frac{
2^{9}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
\cdot
31^{}
\cdot
2441317421^{}
}{
3^{24}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 15 
 & 
$\frac{
2^{5}
\cdot
13^{}
\cdot
770448241^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
13^{2}
\cdot
90630013^{}
}{
3^{21}
}$
 & 
$\frac{
2^{11}
\cdot
13^{}
\cdot
19^{}
\cdot
293^{}
\cdot
2519347^{}
}{
3^{23}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
13^{}
\cdot
80743100293^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{8}
\cdot
7^{}
\cdot
13^{}
\cdot
379^{}
\cdot
6581^{}
\cdot
201997^{}
}{
3^{24}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 16 
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
269^{}
\cdot
2939^{}
}{
3^{16}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
9743^{}
\cdot
261631^{}
}{
3^{20}
}$
 & 
$\frac{
2^{13}
\cdot
5^{}
\cdot
7^{2}
\cdot
11^{}
\cdot
13^{}
\cdot
19^{}
\cdot
77479^{}
}{
3^{21}
}$
 & 
$\frac{
2^{9}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
3361619981^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{10}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
21979487743^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
15 & 15 
 & 
$\frac{
2^{4}
\cdot
13^{}
\cdot
622014119^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{2}
\cdot
13^{}
\cdot
13037^{}
\cdot
90523^{}
}{
3^{20}
}$
 & 
$\frac{
2^{10}
\cdot
13^{3}
\cdot
3433^{}
\cdot
13883^{}
}{
3^{22}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
13^{}
\cdot
2549^{}
\cdot
3228103^{}
}{
3^{22}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
\cdot
13^{}
\cdot
89^{}
\cdot
161993441^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
15 & 16 
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
151^{}
\cdot
13757^{}
}{
3^{16}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
17^{}
\cdot
353^{}
\cdot
265541^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{12}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
193^{}
\cdot
1099547^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
7^{2}
\cdot
13^{}
\cdot
359^{}
\cdot
8876653^{}
}{
3^{22}
}$
 & 
$\frac{
2^{9}
\cdot
5^{}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
\cdot
29333^{}
\cdot
163613^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
16 & 16 
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
23^{}
\cdot
67^{}
\cdot
101^{}
\cdot
317^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{9}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
\cdot
89^{}
\cdot
4973^{}
\cdot
16369^{}
}{
3^{18}
}$
 & 
$\frac{
2^{14}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
153516109^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{10}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
307^{}
\cdot
2791^{}
\cdot
4457^{}
}{
3^{21}
}$
 & 
$\frac{
2^{11}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\cdot
121821760531^{}
}{
3^{21}
}$
\\[0.1cm]
\hline
\hline
\end{tabular}
\begin{tabular}{||  c |  c || c | c | c | c | c| c | c ||}
\hline
\hline
\multicolumn{2}{||c  ||}{} &\multicolumn{7}{c ||}{i}\\
\hline
{\scriptsize
$\; \,j \; $} &
{\scriptsize$  \;\,  k  \; $} &
{\scriptsize 1} &
{\scriptsize 2} &
{\scriptsize 3} &
{\scriptsize 4} &
{\scriptsize 5}  &
{\scriptsize 6}  &
{\scriptsize 7} \\
\hline
\hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 1 
 & 
$
1
$
 & 
$-\frac{
11^{}
}{
3^{3}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{6}
}$
 & 
$\frac{
19^{}
}{
3^{5}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{5}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 2 
 & 
$-\frac{
11^{}
}{
3^{3}
}$
 & 
$\frac{
19^{}
}{
3^{5}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
}{
3^{8}
}$
 & 
$-\frac{
43^{}
\cdot
89^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
}{
3^{7}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 3 
 & 
$
0^{}
$
 & 
$\frac{
2^{6}
\cdot
5^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
}{
3^{8}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{11}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
7^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{6}
\cdot
19^{}
\, \sqrt{3}}{
3^{9}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 4 
 & 
$
0^{}
$
 & 
$\frac{
2^{7}
\cdot
5^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
}{
3^{8}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{7}
\cdot
19^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 5 
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{6}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
}{
3^{8}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{7}
\cdot
19^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{11}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
19^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
17^{}
\cdot
47^{}
}{
3^{12}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 6 
 & 
$\frac{
19^{}
}{
3^{5}
}$
 & 
$-\frac{
43^{}
\cdot
89^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\cdot
7^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
19^{}
}{
3^{11}
}$
 & 
$-\frac{
31^{}
\cdot
131^{}
}{
3^{9}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
19^{}
}{
3^{10}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 7 
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{5}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
}{
3^{7}
}$
 & 
$-\frac{
2^{6}
\cdot
19^{}
\, \sqrt{3}}{
3^{9}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{6}
\cdot
17^{}
\cdot
47^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
19^{}
}{
3^{10}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 12 
 & 
$-\frac{
2^{4}
\cdot
71^{}
}{
3^{9}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
71^{}
}{
3^{11}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
43^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
37^{}
\cdot
103^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
2089^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 13 
 & 
$-\frac{
2^{5}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{5}
\cdot
5^{}
\cdot
211^{}
}{
3^{12}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
1723^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{4}
}{
3^{13}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
269^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 14 
 & 
$-\frac{
2099^{}
}{
3^{9}
}$
 & 
$\frac{
18289^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
19^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\cdot
19^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
433^{}
}{
3^{14}
}$
 & 
$-\frac{
17^{2}
\cdot
19^{}
\cdot
83^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
433^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 15 
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
211^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{9}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
\cdot
269^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{4}
}{
3^{13}
}$
 & 
$\frac{
2^{8}
\cdot
1723^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 16 
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
71^{}
}{
3^{9}
}$
 & 
$\frac{
2^{4}
\cdot
5^{2}
\cdot
71^{}
}{
3^{11}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
43^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
2089^{}
}{
3^{15}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
37^{}
\cdot
103^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
1 & 17 
 & 
$-\frac{
11^{}
\cdot
19^{}
}{
3^{8}
}$
 & 
$\frac{
38449^{}
}{
3^{12}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
73^{}
}{
3^{14}
}$
 & 
$\frac{
103^{}
\cdot
3313^{}
}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
73^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 2 
 & 
$\frac{
19^{}
}{
3^{5}
}$
 & 
$-\frac{
1
}{
3^{4}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{8}
}$
 & 
$\frac{
19^{}
\cdot
6571^{}
}{
3^{12}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{7}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 3 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{7}
\cdot
137^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
257^{}
\, \sqrt{3}}{
3^{12}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 4 
 & 
$-\frac{
2^{7}
\cdot
5^{}
\, \sqrt{3}}{
3^{8}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{7}
\cdot
137^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{7}
\cdot
257^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 5 
 & 
$-\frac{
2^{4}
\cdot
5^{2}
}{
3^{8}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{8}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{11}
}$
 & 
$\frac{
2^{7}
\cdot
257^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{11}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
887^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{6}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 6 
 & 
$-\frac{
43^{}
\cdot
89^{}
}{
3^{9}
}$
 & 
$\frac{
19^{}
\cdot
6571^{}
}{
3^{12}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
887^{}
}{
3^{15}
}$
 & 
$-\frac{
131^{}
\cdot
3331^{}
}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
887^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 7 
 & 
$-\frac{
2^{4}
\cdot
5^{2}
}{
3^{7}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
}{
3^{7}
}$
 & 
$\frac{
2^{6}
\cdot
257^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{6}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
887^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 12 
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
71^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{4}
\cdot
71^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
461^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
31^{}
\cdot
773^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
103^{2}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 13 
 & 
$\frac{
2^{5}
\cdot
5^{}
\cdot
211^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{}
\cdot
19^{}
\cdot
109^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
43^{}
\cdot
227^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
\cdot
109^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{7}
\cdot
41^{}
\cdot
73^{}
}{
3^{16}
}$
 & 
$\frac{
2^{5}
\cdot
5^{}
\cdot
7^{2}
\cdot
1667^{}
}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
13^{}
\cdot
137^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 14 
 & 
$\frac{
18289^{}
}{
3^{12}
}$
 & 
$-\frac{
107^{}
\cdot
283^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\cdot
17^{}
\cdot
29^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
17^{}
\cdot
29^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
12491^{}
}{
3^{17}
}$
 & 
$\frac{
47^{}
\cdot
53^{}
\cdot
61^{}
\cdot
199^{}
}{
3^{18}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
12491^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 15 
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
211^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
19^{}
\cdot
109^{}
}{
3^{14}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
\cdot
109^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{9}
\cdot
43^{}
\cdot
227^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
\cdot
13^{}
\cdot
137^{}
}{
3^{17}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{2}
\cdot
1667^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8}
\cdot
41^{}
\cdot
73^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 16 
 & 
$\frac{
2^{4}
\cdot
5^{2}
\cdot
71^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
71^{}
}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
461^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
103^{2}
}{
3^{17}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
31^{}
\cdot
773^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
2 & 17 
 & 
$\frac{
38449^{}
}{
3^{12}
}$
 & 
$-\frac{
6571^{}
}{
3^{11}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
137^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
137^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{15}
}$
 & 
$\frac{
463^{}
\cdot
116167^{}
}{
3^{18}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 3 
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
}{
3^{14}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 4 
 & 
$\frac{
2^{7}
\cdot
7^{}
}{
3^{8}
}$
 & 
$\frac{
2^{7}
\cdot
137^{}
}{
3^{12}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$\frac{
2^{13}
\cdot
5^{2}
}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{2}
\cdot
97^{}
}{
3^{14}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 4 
 & 
$\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$-\frac{
2^{17}
\cdot
5^{}
}{
3^{15}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$
0^{}
$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 5 
 & 
$\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{11}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{13}
\cdot
5^{2}
}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
23^{}
\, \sqrt{3}}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 6 
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
7^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{2}
\cdot
97^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
13^{}
\, \sqrt{3}}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 7 
 & 
$\frac{
2^{6}
\cdot
19^{}
\, \sqrt{3}}{
3^{9}
}$
 & 
$-\frac{
2^{6}
\cdot
257^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
}{
3^{14}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
}{
3^{13}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
23^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{6}
\cdot
7^{2}
\cdot
13^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$
0^{}
$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 5 
 & 
$\frac{
2^{7}
\cdot
19^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{7}
\cdot
257^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
}{
3^{14}
}$
 & 
$-\frac{
2^{17}
\cdot
5^{}
}{
3^{15}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{7}
\cdot
7^{2}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
23^{}
\, \sqrt{3}}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 6 
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7^{}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{2}
\cdot
97^{}
}{
3^{14}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$\frac{
2^{7}
\cdot
7^{2}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 7 
 & 
$\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
}{
3^{13}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
23^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$
0^{}
$
\\[0.1cm]
\hline
\hline
\end{tabular}
\end{center}

\newpage

\begin{center}
{\normalsize Table of $t^{{\rm gh}}_{ijk}$  (continued)}
\vspace{0.3in}

\tabcolsep=0.1mm
\begin{tabular}{||  c |  c || c | c | c | c | c| c | c ||}
\hline
\hline
\multicolumn{2}{||c  ||}{} &\multicolumn{7}{c ||}{i}\\
\hline
{\scriptsize
$\; \,j \; $} &
{\scriptsize$  \;\,  k  \; $} &
{\scriptsize 1} &
{\scriptsize 2} &
{\scriptsize 3} &
{\scriptsize 4} &
{\scriptsize 5}  &
{\scriptsize 6} &
{\scriptsize 7} \\
\hline
\hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 12 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{13}
\cdot
89^{}
}{
3^{16}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
5641^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$\frac{
2^{14}
\cdot
373^{}
\, \sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 13 
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{7}
\cdot
43^{}
\cdot
227^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
59^{}
}{
3^{18}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
7^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{13}
\cdot
5^{}
\cdot
349^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
\cdot
17^{}
\cdot
331^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{13}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 14 
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
19^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
17^{}
\cdot
29^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{3}
\cdot
967^{}
}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
11^{}
\cdot
1409^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
863^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
197^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{6}
\cdot
19^{}
\cdot
11491^{}
\, \sqrt{3}}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 15 
 & 
$\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
\cdot
109^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
}{
3^{16}
}$
 & 
$\frac{
2^{14}
\cdot
5^{3}
\cdot
11^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
211^{}
\, \sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 16 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
43^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
461^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{15}
\cdot
5^{2}
}{
3^{18}
}$
 & 
$-\frac{
2^{13}
\cdot
5^{}
\cdot
89^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{3}
\cdot
7^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
11489^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
11^{}
\, \sqrt{3}}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
3 & 17 
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\cdot
137^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
97^{}
\cdot
137^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
97^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
663797^{}
\, \sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 12 
 & 
$-\frac{
2^{7}
\cdot
43^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
\cdot
461^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{13}
\cdot
89^{}
}{
3^{16}
}$
 & 
$\frac{
2^{17}
\cdot
5^{}
}{
3^{18}
}$
 & 
$\frac{
2^{16}
\cdot
11^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
7^{}
\cdot
11489^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{2}
\cdot
7^{}
\, \sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 13 
 & 
$\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
\cdot
109^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
7^{}
}{
3^{16}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
211^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{14}
\cdot
5^{3}
\cdot
11^{}
\, \sqrt{3}}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 14 
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
19^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
17^{}
\cdot
29^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{7}
\cdot
11^{}
\cdot
1409^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{3}
\cdot
967^{}
}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
19^{}
\cdot
11491^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\cdot
197^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
863^{}
\, \sqrt{3}}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 15 
 & 
$-\frac{
2^{9}
\cdot
7^{}
\cdot
13^{}
\, \sqrt{3}}{
3^{12}
}$
 & 
$\frac{
2^{9}
\cdot
43^{}
\cdot
227^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{18}
\cdot
5^{}
\cdot
59^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{9}
\cdot
7^{}
\cdot
17^{}
\cdot
331^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
349^{}
\, \sqrt{3}}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 16 
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{13}
\cdot
5^{}
\cdot
89^{}
}{
3^{16}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
373^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
5641^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$
0^{}
$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
4 & 17 
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\, \sqrt{3}}{
3^{10}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
137^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
97^{}
\cdot
137^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{7}
\cdot
663797^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{}
\cdot
7^{}
\cdot
97^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 5 
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{11}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{11}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
19^{}
\cdot
29^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{20}
\cdot
5^{}
}{
3^{17}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 6 
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
19^{}
}{
3^{11}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
887^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{2}
\cdot
13^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
19^{}
\cdot
29^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
131^{}
\cdot
397^{}
}{
3^{16}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
5641^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 7 
 & 
$-\frac{
2^{6}
\cdot
17^{}
\cdot
47^{}
}{
3^{12}
}$
 & 
$-\frac{
2^{6}
\cdot
7^{}
\cdot
11^{}
\cdot
13^{}
}{
3^{14}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
23^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
23^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$-\frac{
2^{20}
\cdot
5^{}
}{
3^{17}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
5641^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{20}
\cdot
5^{}
}{
3^{16}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 6 
 & 
$-\frac{
31^{}
\cdot
131^{}
}{
3^{9}
}$
 & 
$-\frac{
131^{}
\cdot
3331^{}
}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
131^{}
\cdot
397^{}
}{
3^{16}
}$
 & 
$\frac{
31^{2}
}{
3^{8}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
131^{}
\cdot
397^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 7 
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
19^{}
}{
3^{10}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
7^{}
\cdot
887^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
13^{}
\, \sqrt{3}}{
3^{13}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
5641^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
131^{}
\cdot
397^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
19^{}
\cdot
29^{}
}{
3^{15}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 7 
 & 
$\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
 & 
$
0^{}
$
 & 
$
0^{}
$
 & 
$-\frac{
2^{20}
\cdot
5^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
19^{}
\cdot
29^{}
}{
3^{15}
}$
 & 
$
0^{}
$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 12 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
}{
3^{14}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{16}
\cdot
11^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
89^{}
\cdot
313^{}
}{
3^{20}
}$
 & 
$\frac{
2^{22}
\cdot
7^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 13 
 & 
$\frac{
2^{7}
\cdot
1723^{}
}{
3^{15}
}$
 & 
$-\frac{
2^{7}
\cdot
41^{}
\cdot
73^{}
}{
3^{16}
}$
 & 
$\frac{
2^{13}
\cdot
5^{}
\cdot
349^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
211^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
7^{}
\cdot
11^{}
}{
3^{20}
}$
 & 
$\frac{
2^{7}
\cdot
487^{}
\cdot
599^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
1019^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 14 
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
433^{}
}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
12491^{}
}{
3^{17}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
863^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{7}
\cdot
19^{}
\cdot
11491^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{11}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
227^{}
\cdot
307^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{6}
\cdot
3760769^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 15 
 & 
$-\frac{
2^{8}
\cdot
5^{2}
\cdot
269^{}
}{
3^{15}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
\cdot
13^{}
\cdot
137^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{3}
\cdot
11^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{3}
\cdot
11^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
\cdot
7^{}
\cdot
4657^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
1019^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 16 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
2089^{}
}{
3^{15}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
103^{2}
}{
3^{17}
}$
 & 
$\frac{
2^{14}
\cdot
5^{3}
\cdot
7^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
373^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$-\frac{
2^{20}
\cdot
5^{2}
}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
73^{}
\cdot
491^{}
}{
3^{20}
}$
 & 
$\frac{
2^{22}
\cdot
5^{}
\cdot
7^{}
}{
3^{20}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
5 & 17 
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
73^{}
}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{15}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{16}
}$
 & 
$\frac{
2^{7}
\cdot
663797^{}
\, \sqrt{3}}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
19^{}
\cdot
29^{}
}{
3^{17}
}$
 & 
$\frac{
2^{4}
\cdot
5^{2}
\cdot
397^{}
\cdot
1499^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{6}
\cdot
1130627^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 12 
 & 
$\frac{
2^{4}
\cdot
37^{}
\cdot
103^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
31^{}
\cdot
773^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
5641^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
11489^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
89^{}
\cdot
313^{}
}{
3^{20}
}$
 & 
$\frac{
2^{4}
\cdot
131^{}
\cdot
5641^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
7^{}
\cdot
73^{}
\cdot
491^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 13 
 & 
$-\frac{
2^{5}
\cdot
5^{4}
}{
3^{13}
}$
 & 
$\frac{
2^{5}
\cdot
5^{}
\cdot
7^{2}
\cdot
1667^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{7}
\cdot
7^{}
\cdot
17^{}
\cdot
331^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
487^{}
\cdot
599^{}
}{
3^{20}
}$
 & 
$\frac{
2^{5}
\cdot
5^{2}
\cdot
31^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
4657^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 14 
 & 
$-\frac{
17^{2}
\cdot
19^{}
\cdot
83^{}
}{
3^{14}
}$
 & 
$\frac{
47^{}
\cdot
53^{}
\cdot
61^{}
\cdot
199^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
197^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
197^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
227^{}
\cdot
307^{}
}{
3^{20}
}$
 & 
$-\frac{
11^{}
\cdot
131^{}
\cdot
19289^{}
}{
3^{18}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
227^{}
\cdot
307^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 15 
 & 
$-\frac{
2^{6}
\cdot
5^{4}
}{
3^{13}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{2}
\cdot
1667^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{3}
\, \sqrt{3}}{
3^{14}
}$
 & 
$-\frac{
2^{9}
\cdot
7^{}
\cdot
17^{}
\cdot
331^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{2}
\cdot
7^{}
\cdot
4657^{}
}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
31^{}
}{
3^{13}
}$
 & 
$\frac{
2^{8}
\cdot
487^{}
\cdot
599^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 16 
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
37^{}
\cdot
103^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
31^{}
\cdot
773^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
11489^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
5641^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
73^{}
\cdot
491^{}
}{
3^{20}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
131^{}
\cdot
5641^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
89^{}
\cdot
313^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
6 & 17 
 & 
$\frac{
103^{}
\cdot
3313^{}
}{
3^{14}
}$
 & 
$\frac{
463^{}
\cdot
116167^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
97^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
5^{}
\cdot
7^{}
\cdot
97^{}
\, \sqrt{3}}{
3^{14}
}$
 & 
$\frac{
2^{4}
\cdot
5^{2}
\cdot
397^{}
\cdot
1499^{}
}{
3^{20}
}$
 & 
$\frac{
31^{}
\cdot
3331^{}
}{
3^{13}
}$
 & 
$\frac{
2^{4}
\cdot
5^{2}
\cdot
397^{}
\cdot
1499^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 12 
 & 
$-\frac{
2^{6}
\cdot
2089^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
103^{2}
}{
3^{16}
}$
 & 
$-\frac{
2^{14}
\cdot
373^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
5^{2}
\cdot
7^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{22}
\cdot
7^{}
}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
7^{}
\cdot
73^{}
\cdot
491^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{20}
\cdot
5^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 13 
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
269^{}
}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
13^{}
\cdot
137^{}
}{
3^{16}
}$
 & 
$\frac{
2^{13}
\cdot
5^{2}
\cdot
71^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{3}
\cdot
11^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
1019^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
7^{}
\cdot
4657^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{3}
\cdot
11^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 14 
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
433^{}
}{
3^{13}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
12491^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{6}
\cdot
19^{}
\cdot
11491^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
863^{}
\, \sqrt{3}}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
3760769^{}
}{
3^{20}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
227^{}
\cdot
307^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
}{
3^{9}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 15 
 & 
$\frac{
2^{8}
\cdot
1723^{}
}{
3^{14}
}$
 & 
$-\frac{
2^{8}
\cdot
41^{}
\cdot
73^{}
}{
3^{15}
}$
 & 
$\frac{
2^{14}
\cdot
5^{}
\cdot
211^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
349^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
1019^{}
}{
3^{21}
}$
 & 
$\frac{
2^{8}
\cdot
487^{}
\cdot
599^{}
}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
5^{}
\cdot
7^{}
\cdot
11^{}
}{
3^{18}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 16 
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{}
}{
3^{13}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{}
}{
3^{13}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
11^{}
\, \sqrt{3}}{
3^{17}
}$
 & 
$
0^{}
$
 & 
$\frac{
2^{22}
\cdot
5^{}
\cdot
7^{}
}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
89^{}
\cdot
313^{}
}{
3^{19}
}$
 & 
$
0^{}
$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
7 & 17 
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
19^{}
\cdot
73^{}
}{
3^{13}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
13^{}
\cdot
31^{}
}{
3^{14}
}$
 & 
$\frac{
2^{6}
\cdot
663797^{}
\, \sqrt{3}}{
3^{19}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
397^{}
\, \sqrt{3}}{
3^{15}
}$
 & 
$-\frac{
2^{6}
\cdot
1130627^{}
}{
3^{21}
}$
 & 
$\frac{
2^{4}
\cdot
5^{2}
\cdot
397^{}
\cdot
1499^{}
}{
3^{19}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
19^{}
\cdot
29^{}
}{
3^{15}
}$
\\[0.1cm]
\hline
\hline
\end{tabular}
\end{center}

\begin{center}
{\normalsize Table of $t^{{\rm gh}}_{ijk}$  (continued)}
\vspace{0.3in}

\tabcolsep=0.1mm
\begin{tabular}{||  c |  c || c | c | c | c | c ||}
\hline
\hline
\multicolumn{2}{||c  ||}{} &\multicolumn{5}{c ||}{i}\\
\hline
{\scriptsize
$\; \,j \; $} &
{\scriptsize$  \;\,  k  \; $} &
{\scriptsize 1} &
{\scriptsize 2} &
{\scriptsize 5} &
{\scriptsize 6}  &
{\scriptsize 7} \\
\hline
\hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 12 
 & 
$\frac{
2^{6}
\cdot
71^{2}
}{
3^{17}
}$
 & 
$-\frac{
2^{6}
\cdot
71^{2}
}{
3^{17}
}$
 & 
$
0^{}
$
 & 
$-\frac{
2^{6}
\cdot
71^{}
\cdot
5531^{}
}{
3^{22}
}$
 & 
$\frac{
2^{20}
\cdot
71^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 13 
 & 
$-\frac{
2^{7}
\cdot
7993^{}
}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
7723^{}
}{
3^{19}
}$
 & 
$-\frac{
2^{14}
\cdot
11^{2}
\cdot
31^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{7}
\cdot
189187^{}
}{
3^{21}
}$
 & 
$\frac{
2^{14}
\cdot
5^{2}
\cdot
563^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 14 
 & 
$\frac{
2^{4}
\cdot
11^{}
\cdot
19^{}
\cdot
521^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
106921^{}
}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
67^{}
\cdot
10343^{}
}{
3^{23}
}$
 & 
$\frac{
2^{4}
\cdot
25908643^{}
}{
3^{23}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
13^{}
\cdot
17^{}
\cdot
109^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 15 
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
277^{}
}{
3^{14}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
409831^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{2}
\cdot
11^{}
\cdot
23^{}
}{
3^{24}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
41^{}
\cdot
74887^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{15}
\cdot
1213^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 16 
 & 
$-\frac{
2^{6}
\cdot
67^{}
\cdot
11083^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
7^{2}
\cdot
53^{2}
}{
3^{20}
}$
 & 
$-\frac{
2^{22}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{23}
}$
 & 
$\frac{
2^{6}
\cdot
13^{}
\cdot
229^{}
\cdot
29453^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{22}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
12 & 17 
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
487^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{4}
\cdot
79301^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
89^{}
\cdot
313^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
1499^{}
\cdot
5641^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{6}
\cdot
7^{2}
\cdot
317621^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 13 
 & 
$\frac{
2^{8}
\cdot
5^{4}
}{
3^{17}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{3}
\cdot
263^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{2}
\cdot
7^{}
\cdot
11^{}
}{
3^{23}
}$
 & 
$\frac{
2^{8}
\cdot
5^{4}
}{
3^{17}
}$
 & 
$\frac{
2^{15}
\cdot
5^{4}
\cdot
11^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 14 
 & 
$-\frac{
2^{5}
\cdot
5^{}
\cdot
71^{}
\cdot
2251^{}
}{
3^{18}
}$
 & 
$\frac{
2^{5}
\cdot
5^{}
\cdot
181^{}
\cdot
10159^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{7}
\cdot
29^{}
\cdot
338839^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{}
\cdot
6828197^{}
}{
3^{22}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
277903^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 15 
 & 
$-\frac{
2^{9}
\cdot
11^{}
\cdot
14887^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{9}
\cdot
193601^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{16}
\cdot
5^{}
\cdot
33427^{}
}{
3^{24}
}$
 & 
$\frac{
2^{9}
\cdot
181^{}
\cdot
29207^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{16}
\cdot
5^{}
\cdot
33427^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 16 
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
277^{}
}{
3^{14}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
409831^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{}
\cdot
1213^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{7}
\cdot
5^{2}
\cdot
41^{}
\cdot
74887^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{14}
\cdot
5^{3}
\cdot
11^{}
\cdot
23^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
13 & 17 
 & 
$\frac{
2^{5}
\cdot
5^{}
\cdot
17^{}
\cdot
139^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{4}
\cdot
47^{}
\cdot
109^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{7}
\cdot
61^{}
\cdot
367781^{}
}{
3^{24}
}$
 & 
$-\frac{
2^{5}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
43^{}
}{
3^{18}
}$
 & 
$\frac{
2^{7}
\cdot
5^{2}
\cdot
96911^{}
}{
3^{21}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 14 
 & 
$-\frac{
23^{}
\cdot
97^{}
\cdot
10891^{}
}{
3^{17}
}$
 & 
$\frac{
7^{2}
\cdot
13^{}
\cdot
23^{}
\cdot
97^{}
\cdot
173^{}
}{
3^{20}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
23^{}
\cdot
97^{}
}{
3^{14}
}$
 & 
$\frac{
19^{}
\cdot
47^{}
\cdot
263^{}
\cdot
10891^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
23^{}
\cdot
97^{}
}{
3^{13}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 15 
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
71^{}
\cdot
2251^{}
}{
3^{18}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
181^{}
\cdot
10159^{}
}{
3^{21}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
\cdot
277903^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
6828197^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{8}
\cdot
29^{}
\cdot
338839^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 16 
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
11^{}
\cdot
19^{}
\cdot
521^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
106921^{}
}{
3^{20}
}$
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
7^{2}
\cdot
13^{}
\cdot
17^{}
\cdot
109^{}
}{
3^{23}
}$
 & 
$\frac{
2^{4}
\cdot
5^{}
\cdot
25908643^{}
}{
3^{23}
}$
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
67^{}
\cdot
10343^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
14 & 17 
 & 
$\frac{
19^{}
\cdot
29^{}
\cdot
8933^{}
}{
3^{17}
}$
 & 
$-\frac{
41^{}
\cdot
3928843^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
11^{}
\cdot
19^{}
\cdot
49877^{}
}{
3^{23}
}$
 & 
$\frac{
613^{}
\cdot
9025327^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
11^{}
\cdot
19^{}
\cdot
49877^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
15 & 15 
 & 
$\frac{
2^{10}
\cdot
5^{4}
}{
3^{17}
}$
 & 
$-\frac{
2^{10}
\cdot
5^{3}
\cdot
263^{}
}{
3^{20}
}$
 & 
$\frac{
2^{17}
\cdot
5^{4}
\cdot
11^{}
}{
3^{23}
}$
 & 
$\frac{
2^{10}
\cdot
5^{4}
}{
3^{17}
}$
 & 
$-\frac{
2^{17}
\cdot
5^{2}
\cdot
7^{}
\cdot
11^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
15 & 16 
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
7993^{}
}{
3^{18}
}$
 & 
$\frac{
2^{8}
\cdot
5^{}
\cdot
7723^{}
}{
3^{19}
}$
 & 
$\frac{
2^{15}
\cdot
5^{3}
\cdot
563^{}
}{
3^{24}
}$
 & 
$-\frac{
2^{8}
\cdot
5^{}
\cdot
189187^{}
}{
3^{21}
}$
 & 
$-\frac{
2^{15}
\cdot
5^{}
\cdot
11^{2}
\cdot
31^{}
}{
3^{22}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
15 & 17 
 & 
$\frac{
2^{6}
\cdot
5^{}
\cdot
17^{}
\cdot
139^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{4}
\cdot
47^{}
\cdot
109^{}
}{
3^{20}
}$
 & 
$\frac{
2^{8}
\cdot
5^{2}
\cdot
96911^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
7^{}
\cdot
13^{2}
\cdot
43^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{8}
\cdot
61^{}
\cdot
367781^{}
}{
3^{23}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
16 & 16 
 & 
$\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{2}
}{
3^{17}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{2}
}{
3^{17}
}$
 & 
$\frac{
2^{20}
\cdot
5^{2}
\cdot
71^{}
}{
3^{23}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
71^{}
\cdot
5531^{}
}{
3^{22}
}$
 & 
$
0^{}
$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
16 & 17 
 & 
$-\frac{
2^{4}
\cdot
5^{3}
\cdot
487^{}
}{
3^{16}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
79301^{}
}{
3^{18}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{}
\cdot
7^{2}
\cdot
317621^{}
}{
3^{24}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{2}
\cdot
1499^{}
\cdot
5641^{}
}{
3^{22}
}$
 & 
$-\frac{
2^{6}
\cdot
5^{2}
\cdot
89^{}
\cdot
313^{}
}{
3^{19}
}$
\\ \hline
\rule[-0.2cm]{0cm}{0.56cm} 
17 & 17 
 & 
$-\frac{
11^{}
\cdot
29^{}
\cdot
151^{}
\cdot
191^{}
}{
3^{18}
}$
 & 
$-\frac{
23^{}
\cdot
29^{}
\cdot
127^{}
\cdot
151^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
29^{}
\cdot
151^{}
\cdot
397^{}
}{
3^{20}
}$
 & 
$-\frac{
11^{}
\cdot
23^{}
\cdot
127^{}
\cdot
191^{}
}{
3^{17}
}$
 & 
$-\frac{
2^{4}
\cdot
5^{}
\cdot
29^{}
\cdot
151^{}
\cdot
397^{}
}{
3^{19}
}$
\\[0.1cm]
\hline
\hline
\end{tabular}
